Capital and Labor Income Pareto Exponents across Time and Space

We estimate capital and labor income Pareto exponents across 475 country-year observations that span 52 countries over half a century (1967-2018). We document two stylized facts: (i) capital income is more unequally distributed than labor income in the tail; namely, the capital exponent (1-3, median 1.46) is smaller than labor (2-5, median 3.35), and (ii) capital and labor exponents are nearly uncorrelated. To explain these findings, we build an incomplete market model with job ladders and capital income risk that gives rise to a capital income Pareto exponent smaller than but nearly unrelated to the labor exponent. Our results suggest the importance of distinguishing income and wealth inequality.

==> (inline-0) <==
\begin{longtable}[c]{lcllrrllrr}
\caption{Point estimates of income Pareto exponents across countries and years. }\label{t:Pareto} \\
\toprule
& & \multicolumn{4}{c}{Labor income} & \multicolumn{4}{c}{Capital income} \\
Country & Year & $\hat{\alpha}$ & s.e. & $k$ & $N$ & $\hat{\alpha}$ & s.e. & $k$ & $N$ \\*
\cmidrule(lr){1-2}
\cmidrule(lr){3-6}
\cmidrule(lr){7-10}
\endhead
\bottomrule
\endfoot
\caption*{\footnotesize Note: $\hat{\alpha}$: point estimate of Pareto exponent; s.e.: standard error $(\hat{\alpha}(k)/\sqrt{k})$; $k$: the number of order statistics used for the Hill-estimator; $N$: the number of positive labor (resp.~capital) income observations. ``--'' indicates fewer than \Nmin positive observations so estimates are omitted.}

\endlastfoot
Australia & 1981 & 5.31 & 0.23 & 528 & 10568 & 2.1 & 0.1 & 474 & 9488 \\ 
Australia & 1985 & 4.28 & 0.26 & 275 & 5492 & 1.41 & 0.09 & 262 & 5232 \\ 
Australia & 1989 & 3.97 & 0.17 & 531 & 10629 & 1.47 & 0.06 & 549 & 10973 \\ 
Australia & 1995 & 3.1 & 0.2 & 229 & 4574 & 1.71 & 0.13 & 168 & 3364 \\ 
Australia & 2001 & 3.06 & 0.2 & 226 & 4510 & 1.47 & 0.12 & 155 & 3105 \\ 
Australia & 2003 & 3.45 & 0.19 & 337 & 6741 & 1.52 & 0.1 & 224 & 4473 \\ 
Australia & 2004 & 3.44 & 0.17 & 395 & 7893 & 1.42 & 0.08 & 307 & 6145 \\ 
Australia & 2008 & 3.07 & 0.17 & 333 & 6666 & 1.28 & 0.08 & 237 & 4749 \\ 
Australia & 2010 & 3.39 & 0.15 & 547 & 10949 & 1.31 & 0.06 & 452 & 9030 \\ 
Australia & 2014 & 3.15 & 0.14 & 489 & 9788 & 1.2 & 0.05 & 478 & 9569 \\ 
Austria & 1994 & 3.38 & 0.32 & 109 & 2183 & 1.59 & 0.17 & 85 & 1693 \\ 
Austria & 1997 & 3.59 & 0.36 & 100 & 1998 & 1.76 & 0.19 & 89 & 1787 \\ 
Austria & 2000 & 3.17 & 0.36 & 79 & 1584 & 2.14 & 0.24 & 77 & 1547 \\ 
Austria & 2004 & 3.35 & 0.25 & 187 & 3749 & 0.96 & 0.07 & 203 & 4064 \\ 
Austria & 2007 & 3.24 & 0.23 & 205 & 4101 & 1.16 & 0.08 & 217 & 4334 \\ 
Austria & 2010 & 3.52 & 0.24 & 216 & 4323 & 1 & 0.06 & 238 & 4752 \\ 
Austria & 2013 & 3.37 & 0.24 & 201 & 4022 & 1.13 & 0.08 & 224 & 4471 \\ 
Austria & 2016 & 3.35 & 0.23 & 204 & 4082 & 1.12 & 0.08 & 191 & 3823 \\ 
Belgium & 1985 & 4.95 & 0.34 & 218 & 4357 & -- & -- & -- & -- \\ 
Belgium & 1988 & 5.36 & 0.48 & 126 & 2518 & -- & -- & -- & -- \\ 
Belgium & 1992 & 5.45 & 0.48 & 129 & 2581 & -- & -- & -- & -- \\ 
Belgium & 1995 & 3.49 & 0.37 & 90 & 1790 & -- & -- & -- & -- \\ 
Belgium & 1997 & 4.31 & 0.36 & 145 & 2906 & 1.62 & 0.11 & 206 & 4112 \\ 
Belgium & 2000 & 3 & 0.35 & 72 & 1431 & -- & -- & -- & -- \\ 
Belgium & 2003 & 3.79 & 0.3 & 164 & 3288 & 1.62 & 0.12 & 183 & 3664 \\ 
Belgium & 2004 & 3.39 & 0.27 & 157 & 3135 & 1.42 & 0.11 & 159 & 3185 \\ 
Belgium & 2005 & 3.69 & 0.27 & 189 & 3776 & 1.48 & 0.11 & 190 & 3799 \\ 
Belgium & 2006 & 4.39 & 0.31 & 203 & 4069 & 1.39 & 0.09 & 220 & 4398 \\ 
Belgium & 2007 & 3.36 & 0.24 & 202 & 4046 & 1.48 & 0.1 & 216 & 4328 \\ 
Belgium & 2008 & 4.1 & 0.29 & 197 & 3944 & 1.44 & 0.1 & 197 & 3942 \\ 
Belgium & 2009 & 4.47 & 0.32 & 196 & 3911 & 1.68 & 0.12 & 213 & 4259 \\ 
Belgium & 2010 & 4.07 & 0.3 & 186 & 3723 & 1.61 & 0.11 & 204 & 4072 \\ 
Belgium & 2011 & 3.95 & 0.29 & 181 & 3612 & 1.7 & 0.12 & 193 & 3859 \\ 
Belgium & 2012 & 4.26 & 0.31 & 190 & 3793 & 1.62 & 0.11 & 205 & 4102 \\ 
Belgium & 2013 & 4.22 & 0.31 & 183 & 3659 & 1.53 & 0.11 & 195 & 3908 \\ 
Belgium & 2014 & 3.9 & 0.29 & 183 & 3663 & 1.64 & 0.12 & 192 & 3847 \\ 
Belgium & 2015 & 4.24 & 0.32 & 178 & 3562 & 1.33 & 0.1 & 185 & 3695 \\ 
Belgium & 2016 & 3.81 & 0.28 & 183 & 3669 & 1.8 & 0.13 & 185 & 3703 \\ 
Belgium & 2017 & 4.22 & 0.32 & 179 & 3586 & 1.76 & 0.14 & 164 & 3276 \\ 
Brazil & 2006 & 1.99 & 0.03 & 4978 & 99559 & 1.58 & 0.1 & 239 & 4780 \\ 
Brazil & 2009 & 2.01 & 0.03 & 5000 & 100002 & 1.98 & 0.13 & 233 & 4667 \\ 
Brazil & 2011 & 1.97 & 0.03 & 4453 & 89066 & 1.76 & 0.15 & 142 & 2845 \\ 
Brazil & 2013 & 2.05 & 0.03 & 4583 & 91657 & 1.56 & 0.13 & 140 & 2804 \\ 
Brazil & 2016 & 2.06 & 0.03 & 5756 & 115110 & 1.88 & 0.11 & 315 & 6296 \\ 
Canada & 1971 & 3.9 & 0.12 & 1019 & 20386 & 1.66 & 0.07 & 498 & 9970 \\ 
Canada & 1975 & 3.89 & 0.12 & 1088 & 21750 & 1.85 & 0.08 & 536 & 10717 \\ 
Canada & 1981 & 4.51 & 0.18 & 617 & 12331 & 2.02 & 0.1 & 417 & 8342 \\ 
Canada & 1987 & 4.49 & 0.22 & 433 & 8667 & 1.9 & 0.12 & 260 & 5190 \\ 
Canada & 1991 & 4.39 & 0.16 & 763 & 15257 & 2 & 0.09 & 492 & 9847 \\ 
Canada & 1994 & 4.18 & 0.11 & 1408 & 28155 & 1.76 & 0.07 & 704 & 14077 \\ 
Canada & 1997 & 3.96 & 0.11 & 1251 & 25018 & 1.79 & 0.08 & 564 & 11273 \\ 
Canada & 1998 & 3.5 & 0.1 & 1198 & 23969 & 1.47 & 0.06 & 674 & 13486 \\ 
Canada & 2000 & 3.3 & 0.1 & 1115 & 22298 & 1.47 & 0.06 & 663 & 13264 \\ 
Canada & 2004 & 3.34 & 0.1 & 1080 & 21594 & 1.56 & 0.06 & 593 & 11861 \\ 
Canada & 2007 & 3.06 & 0.09 & 1046 & 20918 & 1.5 & 0.06 & 627 & 12533 \\ 
Canada & 2010 & 3.36 & 0.11 & 975 & 19500 & 1.4 & 0.06 & 517 & 10341 \\ 
Canada & 2012 & 3.52 & 0.11 & 953 & 19053 & 1.65 & 0.07 & 518 & 10370 \\ 
Canada & 2013 & 3.84 & 0.13 & 903 & 18069 & 1.64 & 0.07 & 487 & 9741 \\ 
Canada & 2014 & 3.41 & 0.11 & 924 & 18474 & 1.74 & 0.08 & 492 & 9836 \\ 
Canada & 2015 & 3.42 & 0.11 & 989 & 19785 & 1.49 & 0.06 & 528 & 10552 \\ 
Canada & 2016 & 3.47 & 0.11 & 1026 & 20526 & 1.64 & 0.07 & 532 & 10641 \\ 
Canada & 2017 & 3.68 & 0.09 & 1516 & 30313 & 1.52 & 0.05 & 799 & 15982 \\ 
Chile & 1990 & 1.95 & 0.06 & 1138 & 22755 & 1.62 & 0.21 & 62 & 1242 \\ 
Chile & 1992 & 1.72 & 0.04 & 1597 & 31934 & 1.78 & 0.19 & 84 & 1678 \\ 
Chile & 1994 & 1.99 & 0.04 & 1993 & 39851 & 1.91 & 0.19 & 104 & 2071 \\ 
Chile & 1996 & 2.15 & 0.06 & 1509 & 30177 & 1.53 & 0.12 & 172 & 3437 \\ 
Chile & 1998 & 1.99 & 0.04 & 2145 & 42903 & 1.64 & 0.13 & 167 & 3335 \\ 
Chile & 2000 & 1.99 & 0.04 & 2886 & 57716 & 1.38 & 0.09 & 222 & 4432 \\ 
Chile & 2003 & 1.89 & 0.03 & 3003 & 60055 & 1.48 & 0.1 & 232 & 4637 \\ 
Chile & 2006 & 2.09 & 0.04 & 3256 & 65111 & 1.38 & 0.08 & 269 & 5374 \\ 
Chile & 2009 & 2.18 & 0.04 & 2983 & 59668 & 1.48 & 0.11 & 181 & 3619 \\ 
Chile & 2011 & 2.28 & 0.05 & 2544 & 50887 & 1.82 & 0.14 & 166 & 3312 \\ 
Chile & 2013 & 2.21 & 0.04 & 2854 & 57079 & 1.76 & 0.13 & 182 & 3635 \\ 
Chile & 2015 & 2.15 & 0.04 & 3574 & 71477 & 1.71 & 0.11 & 266 & 5314 \\ 
Chile & 2017 & 2.18 & 0.04 & 2986 & 59724 & 1.56 & 0.1 & 241 & 4829 \\ 
China & 2002 & 3.16 & 0.11 & 837 & 16745 & 1.72 & 0.17 & 108 & 2156 \\ 
China & 2013 & 2.99 & 0.11 & 794 & 15878 & 2.06 & 0.09 & 505 & 10098 \\ 
Colombia & 2004 & 2.13 & 0.1 & 413 & 8255 & 1.95 & 0.25 & 60 & 1196 \\ 
Colombia & 2007 & 2.1 & 0.02 & 9734 & 194688 & 1.7 & 0.05 & 1189 & 23787 \\ 
Colombia & 2010 & 2.24 & 0.02 & 9944 & 198885 & 1.63 & 0.05 & 1247 & 24944 \\ 
Colombia & 2013 & 2.37 & 0.02 & 10039 & 200779 & 1.75 & 0.05 & 1283 & 25654 \\ 
Colombia & 2016 & 2.45 & 0.02 & 10090 & 201793 & 1.64 & 0.05 & 1198 & 23957 \\ 
Czech Rep. & 1992 & 3.84 & 0.15 & 664 & 13287 & -- & -- & -- & -- \\ 
Czech Rep. & 1996 & 3.38 & 0.1 & 1179 & 23587 & 1.14 & 0.09 & 154 & 3077 \\ 
Czech Rep. & 2002 & 3.31 & 0.19 & 304 & 6082 & -- & -- & -- & -- \\ 
Czech Rep. & 2004 & 3.19 & 0.26 & 156 & 3125 & -- & -- & -- & -- \\ 
Czech Rep. & 2007 & 3.49 & 0.17 & 413 & 8254 & 1.11 & 0.12 & 87 & 1735 \\ 
Czech Rep. & 2010 & 3.74 & 0.21 & 328 & 6551 & 1.23 & 0.15 & 71 & 1422 \\ 
Czech Rep. & 2013 & 3.45 & 0.2 & 300 & 5996 & 1.59 & 0.21 & 60 & 1198 \\ 
Czech Rep. & 2016 & 3.97 & 0.22 & 326 & 6526 & 1.25 & 0.17 & 54 & 1083 \\ 
Denmark & 2007 & 3.82 & 0.07 & 3063 & 61255 & 1.12 & 0.02 & 3938 & 78755 \\ 
Denmark & 2010 & 3.37 & 0.06 & 2974 & 59488 & 1.14 & 0.02 & 3464 & 69287 \\ 
Denmark & 2013 & 3.47 & 0.06 & 3044 & 60880 & 1.09 & 0.02 & 3404 & 68088 \\ 
Denmark & 2016 & 3.42 & 0.06 & 3098 & 61970 & 1.23 & 0.02 & 2949 & 58989 \\ 
Denmark & 1987 & 4.48 & 0.21 & 460 & 9199 & 1.53 & 0.06 & 579 & 11575 \\ 
Denmark & 1992 & 4.59 & 0.21 & 458 & 9164 & 1.42 & 0.06 & 593 & 11853 \\ 
Denmark & 1995 & 4.68 & 0.09 & 2865 & 57306 & 1.24 & 0.02 & 3510 & 70200 \\ 
Dominican Rep. & 2000 & 4.26 & 0.08 & 2977 & 59549 & 1.18 & 0.02 & 3486 & 69714 \\ 
Dominican Rep. & 2004 & 4.04 & 0.07 & 2991 & 59824 & 1.13 & 0.02 & 3394 & 67886 \\ 
Dominican Rep. & 2007 & 2.12 & 0.11 & 374 & 7471 & -- & -- & -- & -- \\ 
Egypt & 2012 & 1.97 & 0.09 & 505 & 10095 & -- & -- & -- & -- \\ 
Estonia & 2000 & 3.06 & 0.19 & 260 & 5196 & -- & -- & -- & -- \\ 
Estonia & 2004 & 3.23 & 0.26 & 156 & 3116 & -- & -- & -- & -- \\ 
Estonia & 2007 & 4.12 & 0.28 & 210 & 4201 & 0.68 & 0.06 & 112 & 2250 \\ 
Estonia & 2010 & 3.85 & 0.26 & 212 & 4241 & 0.91 & 0.09 & 97 & 1948 \\ 
Estonia & 2013 & 3.44 & 0.22 & 248 & 4951 & 1.22 & 0.14 & 72 & 1450 \\ 
Estonia & 2016 & 4.46 & 0.27 & 271 & 5422 & 1.05 & 0.13 & 62 & 1240 \\ 
Finland & 1987 & 4.37 & 0.18 & 561 & 11225 & 1.45 & 0.07 & 395 & 7906 \\ 
Finland & 1991 & 4.52 & 0.2 & 519 & 10380 & 1.43 & 0.07 & 417 & 8332 \\ 
Finland & 1995 & 4.42 & 0.22 & 393 & 7867 & 1.25 & 0.09 & 212 & 4236 \\ 
Finland & 2000 & 3.52 & 0.17 & 449 & 8977 & 1.1 & 0.06 & 296 & 5923 \\ 
Finland & 2004 & 4.07 & 0.19 & 468 & 9368 & 1.02 & 0.05 & 403 & 8061 \\ 
Finland & 2007 & 3.79 & 0.18 & 433 & 8664 & 1.01 & 0.05 & 425 & 8502 \\ 
Finland & 2010 & 3.92 & 0.2 & 377 & 7537 & 1.06 & 0.05 & 379 & 7571 \\ 
Finland & 2013 & 3.93 & 0.19 & 445 & 8899 & 1.04 & 0.05 & 457 & 9145 \\ 
Finland & 2016 & 3.72 & 0.18 & 412 & 8237 & 1.19 & 0.06 & 416 & 8325 \\ 
France & 1978 & 2.93 & 0.15 & 383 & 7664 & 1.75 & 0.21 & 71 & 1426 \\ 
France & 1984 & 1.96 & 0.1 & 394 & 7875 & 1.75 & 0.18 & 99 & 1974 \\ 
France & 1989 & 3.28 & 0.19 & 297 & 5942 & 1.68 & 0.18 & 84 & 1677 \\ 
France & 1994 & 3.13 & 0.16 & 394 & 7880 & 1.68 & 0.08 & 437 & 8734 \\ 
France & 2000 & 3.52 & 0.19 & 356 & 7112 & 1.58 & 0.08 & 426 & 8530 \\ 
France & 2005 & 3.34 & 0.17 & 399 & 7987 & 1.51 & 0.07 & 416 & 8330 \\ 
France & 2010 & 3.03 & 0.12 & 591 & 11818 & 1.49 & 0.06 & 583 & 11658 \\ 
Germany & 1973 & 3.56 & 0.08 & 1881 & 37614 & 2.16 & 0.05 & 2245 & 44891 \\ 
Germany & 1978 & 3.36 & 0.08 & 1787 & 35731 & 2.19 & 0.05 & 2233 & 44654 \\ 
Germany & 1981 & 4.66 & 0.46 & 101 & 2024 & -- & -- & -- & -- \\ 
Germany & 1983 & 4.54 & 0.11 & 1614 & 32288 & 2.26 & 0.05 & 2006 & 40130 \\ 
Germany & 1984 & 3.97 & 0.27 & 212 & 4240 & 1.04 & 0.07 & 213 & 4259 \\ 
Germany & 1987 & 4.24 & 0.31 & 193 & 3863 & 1.18 & 0.08 & 202 & 4050 \\ 
Germany & 1989 & 3.31 & 0.24 & 187 & 3733 & 1.16 & 0.08 & 197 & 3940 \\ 
Germany & 1991 & 4.79 & 0.29 & 272 & 5448 & 1.09 & 0.06 & 289 & 5789 \\ 
Germany & 1994 & 4.54 & 0.28 & 269 & 5384 & 1.34 & 0.08 & 288 & 5758 \\ 
Germany & 1995 & 4.66 & 0.29 & 264 & 5275 & 1.36 & 0.08 & 290 & 5802 \\ 
Germany & 1998 & 4.56 & 0.27 & 277 & 5531 & 1.36 & 0.08 & 307 & 6136 \\ 
Germany & 2000 & 3.92 & 0.19 & 439 & 8784 & 1.48 & 0.07 & 491 & 9829 \\ 
Germany & 2001 & 3.46 & 0.16 & 464 & 9273 & 1.26 & 0.06 & 509 & 10174 \\ 
Germany & 2002 & 3.57 & 0.17 & 442 & 8850 & 1.38 & 0.06 & 490 & 9798 \\ 
Germany & 2003 & 3.64 & 0.18 & 430 & 8600 & 1.25 & 0.06 & 494 & 9875 \\ 
Germany & 2004 & 3.67 & 0.18 & 415 & 8300 & 1.24 & 0.06 & 477 & 9544 \\ 
Germany & 2005 & 3.31 & 0.16 & 443 & 8869 & 1.24 & 0.05 & 517 & 10338 \\ 
Germany & 2006 & 3.29 & 0.16 & 414 & 8276 & 1.33 & 0.06 & 478 & 9562 \\ 
Germany & 2007 & 3.45 & 0.18 & 389 & 7778 & 1.32 & 0.06 & 453 & 9055 \\ 
Germany & 2008 & 3.24 & 0.17 & 365 & 7295 & 1.26 & 0.06 & 425 & 8497 \\ 
Germany & 2009 & 3.43 & 0.15 & 531 & 10611 & 1.36 & 0.06 & 555 & 11102 \\ 
Germany & 2010 & 3.45 & 0.14 & 626 & 12512 & 1.3 & 0.05 & 646 & 12913 \\ 
Germany & 2011 & 3.3 & 0.13 & 615 & 12291 & 1.29 & 0.05 & 633 & 12664 \\ 
Germany & 2012 & 3.4 & 0.13 & 696 & 13912 & 1.31 & 0.05 & 653 & 13051 \\ 
Germany & 2013 & 3.4 & 0.14 & 610 & 12199 & 1.32 & 0.05 & 591 & 11824 \\ 
Germany & 2014 & 3.85 & 0.16 & 610 & 12193 & 1.31 & 0.06 & 559 & 11176 \\ 
Germany & 2015 & 3.13 & 0.13 & 550 & 11000 & 1.31 & 0.06 & 531 & 10625 \\ 
Germany & 2016 & 3.43 & 0.14 & 611 & 12215 & 1.27 & 0.05 & 560 & 11203 \\ 
Georgia & 2010 & 2.76 & 0.18 & 243 & 4867 & -- & -- & -- & -- \\ 
Georgia & 2013 & 3.14 & 0.28 & 126 & 2512 & -- & -- & -- & -- \\ 
Georgia & 2016 & 2.93 & 0.27 & 120 & 2390 & -- & -- & -- & -- \\ 
Greece & 1995 & 3.68 & 0.28 & 169 & 3375 & 2.83 & 0.39 & 52 & 1033 \\ 
Greece & 2000 & 3.56 & 0.31 & 129 & 2580 & -- & -- & -- & -- \\ 
Greece & 2004 & 3.03 & 0.21 & 199 & 3987 & 2.12 & 0.3 & 50 & 1006 \\ 
Greece & 2007 & 2.86 & 0.19 & 227 & 4533 & 2 & 0.25 & 63 & 1253 \\ 
Greece & 2010 & 2.64 & 0.19 & 193 & 3858 & 2.12 & 0.28 & 58 & 1170 \\ 
Greece & 2013 & 2.73 & 0.17 & 251 & 5015 & 2.24 & 0.26 & 76 & 1517 \\ 
Greece & 2016 & 3.05 & 0.12 & 643 & 12867 & 2.43 & 0.19 & 165 & 3299 \\ 
Guatemala & 2006 & 2.01 & 0.08 & 672 & 13448 & -- & -- & -- & -- \\ 
Guatemala & 2011 & 2.2 & 0.09 & 631 & 12622 & -- & -- & -- & -- \\ 
Guatemala & 2014 & 2.28 & 0.1 & 560 & 11203 & -- & -- & -- & -- \\ 
Hungary & 1991 & 3.23 & 0.35 & 85 & 1693 & -- & -- & -- & -- \\ 
Hungary & 1994 & 3.34 & 0.38 & 77 & 1532 & -- & -- & -- & -- \\ 
Hungary & 1999 & 3.04 & 0.35 & 77 & 1531 & -- & -- & -- & -- \\ 
Hungary & 2005 & 3.41 & 0.41 & 69 & 1384 & -- & -- & -- & -- \\ 
Hungary & 2007 & 3.29 & 0.4 & 66 & 1328 & -- & -- & -- & -- \\ 
Hungary & 2009 & 3.59 & 0.46 & 62 & 1250 & -- & -- & -- & -- \\ 
Hungary & 2012 & 2.91 & 0.36 & 67 & 1343 & -- & -- & -- & -- \\ 
Hungary & 2015 & 3.18 & 0.33 & 90 & 1809 & -- & -- & -- & -- \\ 
Iceland & 2004 & 4.76 & 0.41 & 132 & 2632 & 1.17 & 0.12 & 92 & 1836 \\ 
Iceland & 2007 & 4.34 & 0.38 & 129 & 2583 & 1.17 & 0.11 & 106 & 2112 \\ 
Iceland & 2010 & 4.54 & 0.39 & 134 & 2675 & 1.14 & 0.09 & 150 & 2994 \\ 
India & 2004 & 2.35 & 0.05 & 1992 & 39832 & 2.47 & 0.25 & 94 & 1874 \\ 
India & 2011 & 2.12 & 0.05 & 1998 & 39958 & 1.66 & 0.17 & 101 & 2011 \\ 
Ireland & 1987 & 3.46 & 0.31 & 124 & 2482 & 1.33 & 0.13 & 100 & 1998 \\ 
Ireland & 1994 & 2.93 & 0.27 & 121 & 2426 & 1.33 & 0.18 & 56 & 1113 \\ 
Ireland & 1995 & 2.65 & 0.26 & 107 & 2146 & 1.34 & 0.19 & 51 & 1025 \\ 
Ireland & 1996 & 2.95 & 0.29 & 101 & 2021 & 1.56 & 0.22 & 51 & 1022 \\ 
Ireland & 2000 & 3.23 & 0.33 & 95 & 1893 & 1.95 & 0.27 & 51 & 1017 \\ 
Ireland & 2002 & 3.96 & 0.4 & 100 & 2000 & -- & -- & -- & -- \\ 
Ireland & 2003 & 3.03 & 0.23 & 174 & 3471 & -- & -- & -- & -- \\ 
Ireland & 2004 & 3 & 0.22 & 187 & 3731 & -- & -- & -- & -- \\ 
Ireland & 2005 & 2.62 & 0.2 & 176 & 3522 & 1.83 & 0.25 & 52 & 1049 \\ 
Ireland & 2006 & 2.49 & 0.19 & 171 & 3411 & 1.49 & 0.15 & 99 & 1984 \\ 
Ireland & 2007 & 2.91 & 0.23 & 157 & 3143 & 1.48 & 0.17 & 75 & 1500 \\ 
Ireland & 2008 & 2.73 & 0.22 & 153 & 3069 & -- & -- & -- & -- \\ 
Ireland & 2009 & 3.27 & 0.28 & 134 & 2675 & -- & -- & -- & -- \\ 
Ireland & 2010 & 3.38 & 0.3 & 126 & 2520 & -- & -- & -- & -- \\ 
Ireland & 2011 & 3.78 & 0.32 & 136 & 2720 & -- & -- & -- & -- \\ 
Ireland & 2012 & 3.35 & 0.28 & 145 & 2894 & -- & -- & -- & -- \\ 
Ireland & 2013 & 3.2 & 0.25 & 164 & 3288 & -- & -- & -- & -- \\ 
Ireland & 2014 & 3.06 & 0.24 & 164 & 3285 & -- & -- & -- & -- \\ 
Ireland & 2015 & 2.91 & 0.23 & 158 & 3159 & -- & -- & -- & -- \\ 
Ireland & 2016 & 2.76 & 0.22 & 161 & 3214 & -- & -- & -- & -- \\ 
Ireland & 2017 & 2.46 & 0.21 & 142 & 2835 & -- & -- & -- & -- \\ 
Israel & 1979 & 3.95 & 0.4 & 97 & 1941 & -- & -- & -- & -- \\ 
Israel & 1986 & 3.25 & 0.23 & 197 & 3942 & -- & -- & -- & -- \\ 
Israel & 1992 & 3.75 & 0.26 & 203 & 4057 & -- & -- & -- & -- \\ 
Israel & 1997 & 3.01 & 0.21 & 204 & 4072 & -- & -- & -- & -- \\ 
Israel & 2001 & 3.13 & 0.21 & 219 & 4382 & -- & -- & -- & -- \\ 
Israel & 2002 & 3 & 0.2 & 227 & 4543 & -- & -- & -- & -- \\ 
Israel & 2003 & 3.27 & 0.21 & 232 & 4639 & -- & -- & -- & -- \\ 
Israel & 2004 & 3.75 & 0.25 & 228 & 4569 & -- & -- & -- & -- \\ 
Israel & 2005 & 3.62 & 0.23 & 238 & 4752 & 1.29 & 0.15 & 74 & 1475 \\ 
Israel & 2006 & 3.7 & 0.24 & 239 & 4780 & 1.38 & 0.17 & 63 & 1254 \\ 
Israel & 2007 & 3.46 & 0.23 & 234 & 4682 & -- & -- & -- & -- \\ 
Israel & 2008 & 3.05 & 0.2 & 230 & 4594 & -- & -- & -- & -- \\ 
Israel & 2009 & 3.49 & 0.23 & 240 & 4792 & -- & -- & -- & -- \\ 
Israel & 2010 & 2.96 & 0.19 & 237 & 4747 & -- & -- & -- & -- \\ 
Israel & 2011 & 3.46 & 0.23 & 234 & 4683 & -- & -- & -- & -- \\ 
Israel & 2012 & 3.54 & 0.19 & 343 & 6854 & 1.33 & 0.16 & 65 & 1305 \\ 
Israel & 2013 & 3.27 & 0.17 & 372 & 7438 & 1.25 & 0.15 & 73 & 1451 \\ 
Israel & 2014 & 3.24 & 0.18 & 330 & 6607 & 1.69 & 0.21 & 66 & 1330 \\ 
Israel & 2015 & 3.46 & 0.19 & 341 & 6818 & 1.38 & 0.17 & 65 & 1301 \\ 
Israel & 2016 & 3.45 & 0.18 & 348 & 6968 & 2.16 & 0.28 & 61 & 1215 \\ 
Israel & 2017 & 3.6 & 0.19 & 358 & 7150 & 1.61 & 0.21 & 59 & 1173 \\ 
Israel & 2018 & 3.38 & 0.18 & 347 & 6944 & 1.59 & 0.2 & 64 & 1271 \\ 
Italy & 1986 & 3.5 & 0.2 & 301 & 6016 & 1.85 & 0.14 & 174 & 3474 \\ 
Italy & 1987 & 3.55 & 0.2 & 302 & 6045 & 1.61 & 0.09 & 342 & 6844 \\ 
Italy & 1989 & 4.15 & 0.24 & 308 & 6154 & 1.57 & 0.09 & 293 & 5865 \\ 
Italy & 1991 & 4.43 & 0.26 & 291 & 5827 & 1.6 & 0.09 & 329 & 6587 \\ 
Italy & 1993 & 3.76 & 0.23 & 272 & 5444 & 1.42 & 0.08 & 336 & 6724 \\ 
Italy & 1995 & 3.24 & 0.2 & 274 & 5487 & 1.52 & 0.08 & 341 & 6811 \\ 
Italy & 1998 & 3.37 & 0.22 & 244 & 4876 & 1.49 & 0.08 & 310 & 6191 \\ 
Italy & 2000 & 3.1 & 0.19 & 264 & 5279 & 1.29 & 0.07 & 326 & 6516 \\ 
Italy & 2004 & 2.39 & 0.15 & 246 & 4913 & 1.31 & 0.07 & 332 & 6641 \\ 
Italy & 2008 & 3.19 & 0.21 & 239 & 4778 & 1.41 & 0.08 & 328 & 6552 \\ 
Italy & 2010 & 3.35 & 0.22 & 236 & 4719 & 1.33 & 0.07 & 324 & 6490 \\ 
Italy & 2014 & 2.76 & 0.19 & 220 & 4402 & 1.41 & 0.08 & 337 & 6748 \\ 
Italy & 2016 & 2.69 & 0.19 & 193 & 3853 & 1.06 & 0.06 & 310 & 6197 \\ 
Ivory Coast & 2002 & 1.83 & 0.08 & 491 & 9811 & -- & -- & -- & -- \\ 
Ivory Coast & 2008 & 1.76 & 0.07 & 580 & 11594 & -- & -- & -- & -- \\ 
Ivory Coast & 2015 & 1.9 & 0.08 & 565 & 11293 & -- & -- & -- & -- \\ 
Japan & 2008 & 3.9 & 0.31 & 163 & 3256 & -- & -- & -- & -- \\ 
Japan & 2010 & 4.4 & 0.39 & 127 & 2540 & -- & -- & -- & -- \\ 
Japan & 2013 & 4.22 & 0.43 & 95 & 1891 & -- & -- & -- & -- \\ 
Lithuania & 2009 & 3.42 & 0.24 & 201 & 4026 & -- & -- & -- & -- \\ 
Lithuania & 2010 & 4.72 & 0.35 & 184 & 3680 & -- & -- & -- & -- \\ 
Lithuania & 2011 & 4.36 & 0.31 & 198 & 3951 & -- & -- & -- & -- \\ 
Lithuania & 2012 & 3.15 & 0.23 & 187 & 3746 & -- & -- & -- & -- \\ 
Lithuania & 2013 & 3.61 & 0.26 & 190 & 3792 & -- & -- & -- & -- \\ 
Lithuania & 2014 & 2.82 & 0.21 & 176 & 3510 & -- & -- & -- & -- \\ 
Lithuania & 2015 & 3.13 & 0.24 & 176 & 3526 & -- & -- & -- & -- \\ 
Lithuania & 2016 & 3.81 & 0.28 & 184 & 3683 & -- & -- & -- & -- \\ 
Lithuania & 2017 & 3.25 & 0.24 & 188 & 3750 & -- & -- & -- & -- \\ 
Luxembourg & 1985 & 6.01 & 0.68 & 78 & 1552 & -- & -- & -- & -- \\ 
Luxembourg & 1991 & 5.1 & 0.58 & 77 & 1535 & -- & -- & -- & -- \\ 
Luxembourg & 1994 & 4.75 & 0.58 & 68 & 1362 & -- & -- & -- & -- \\ 
Luxembourg & 1997 & 5.23 & 0.54 & 95 & 1906 & -- & -- & -- & -- \\ 
Luxembourg & 2000 & 4.37 & 0.46 & 92 & 1840 & -- & -- & -- & -- \\ 
Luxembourg & 2004 & 4.09 & 0.35 & 138 & 2753 & -- & -- & -- & -- \\ 
Luxembourg & 2007 & 3.02 & 0.25 & 151 & 3028 & 1.68 & 0.17 & 103 & 2066 \\ 
Luxembourg & 2010 & 3.37 & 0.23 & 206 & 4111 & 1.71 & 0.13 & 175 & 3494 \\ 
Luxembourg & 2013 & 3.59 & 0.3 & 141 & 2828 & 1.6 & 0.14 & 127 & 2534 \\ 
Mexico & 1984 & 2.67 & 0.18 & 223 & 4461 & -- & -- & -- & -- \\ 
Mexico & 1989 & 2.25 & 0.1 & 544 & 10876 & -- & -- & -- & -- \\ 
Mexico & 1992 & 2.12 & 0.09 & 498 & 9959 & -- & -- & -- & -- \\ 
Mexico & 1994 & 2.12 & 0.09 & 603 & 12068 & -- & -- & -- & -- \\ 
Mexico & 1996 & 2.23 & 0.09 & 656 & 13128 & -- & -- & -- & -- \\ 
Mexico & 1998 & 2.23 & 0.1 & 505 & 10092 & -- & -- & -- & -- \\ 
Mexico & 2000 & 2.25 & 0.1 & 463 & 9262 & -- & -- & -- & -- \\ 
Mexico & 2002 & 2.54 & 0.09 & 795 & 15905 & -- & -- & -- & -- \\ 
Mexico & 2004 & 2.32 & 0.07 & 1046 & 20928 & 1.58 & 0.22 & 53 & 1055 \\ 
Mexico & 2008 & 2.24 & 0.06 & 1359 & 27171 & 1.43 & 0.16 & 82 & 1635 \\ 
Mexico & 2010 & 2.33 & 0.07 & 1252 & 25038 & 1.66 & 0.2 & 66 & 1323 \\ 
Mexico & 2012 & 2.33 & 0.11 & 412 & 8247 & -- & -- & -- & -- \\ 
Mexico & 2014 & 2.38 & 0.08 & 894 & 17887 & -- & -- & -- & -- \\ 
Mexico & 2016 & 2.46 & 0.04 & 3227 & 64534 & 1.53 & 0.12 & 159 & 3186 \\ 
Mexico & 2018 & 2.52 & 0.04 & 3406 & 68114 & 1.6 & 0.12 & 169 & 3389 \\ 
Netherlands & 1983 & 5.16 & 0.42 & 154 & 3090 & -- & -- & -- & -- \\ 
Netherlands & 1987 & 4.14 & 0.35 & 140 & 2792 & -- & -- & -- & -- \\ 
Netherlands & 1990 & 3.79 & 0.31 & 149 & 2971 & 1.38 & 0.12 & 128 & 2570 \\ 
Netherlands & 1993 & 4.3 & 0.32 & 178 & 3565 & 1.23 & 0.11 & 121 & 2423 \\ 
Netherlands & 1999 & 4.34 & 0.35 & 153 & 3061 & 1.32 & 0.13 & 97 & 1942 \\ 
Netherlands & 2004 & 3.43 & 0.18 & 358 & 7166 & 1.39 & 0.07 & 409 & 8171 \\ 
Netherlands & 2007 & 3.17 & 0.16 & 401 & 8011 & 0.97 & 0.05 & 457 & 9136 \\ 
Netherlands & 2010 & 3.65 & 0.18 & 400 & 8001 & 1.29 & 0.06 & 477 & 9539 \\ 
Netherlands & 2013 & 3.62 & 0.18 & 390 & 7808 & 1.3 & 0.06 & 474 & 9486 \\ 
Norway & 1979 & 1.73 & 0.08 & 414 & 8276 & 1.73 & 0.1 & 302 & 6048 \\ 
Norway & 1986 & 5.05 & 0.35 & 213 & 4254 & 1.91 & 0.17 & 129 & 2588 \\ 
Norway & 1991 & 3.83 & 0.2 & 368 & 7361 & 1.76 & 0.09 & 372 & 7448 \\ 
Norway & 1995 & 3.46 & 0.17 & 401 & 8027 & 1.12 & 0.05 & 490 & 9800 \\ 
Norway & 2000 & 3.19 & 0.13 & 574 & 11474 & 0.88 & 0.03 & 640 & 12804 \\ 
Norway & 2004 & 3.98 & 0.17 & 547 & 10947 & 0.74 & 0.03 & 649 & 12979 \\ 
Norway & 2007 & 3.74 & 0.04 & 8485 & 169708 & 1.09 & 0.01 & 10768 & 215363 \\ 
Norway & 2010 & 3.55 & 0.04 & 8861 & 177229 & 0.88 & 0.01 & 11279 & 225584 \\ 
Norway & 2013 & 3.35 & 0.04 & 9157 & 183146 & 0.85 & 0.01 & 11660 & 233192 \\ 
Norway & 2016 & 3.45 & 0.04 & 9371 & 187424 & 0.72 & 0.01 & 11974 & 239485 \\ 
Palestine & 2017 & 2.82 & 0.22 & 161 & 3214 & 1.43 & 0.2 & 50 & 1000 \\ 
Panama & 2007 & 2.17 & 0.09 & 579 & 11571 & -- & -- & -- & -- \\ 
Panama & 2010 & 2.24 & 0.09 & 588 & 11754 & -- & -- & -- & -- \\ 
Panama & 2013 & 2.22 & 0.1 & 528 & 10551 & -- & -- & -- & -- \\ 
Panama & 2016 & 2.4 & 0.11 & 511 & 10229 & -- & -- & -- & -- \\ 
Paraguay & 2000 & 1.87 & 0.1 & 384 & 7685 & -- & -- & -- & -- \\ 
Paraguay & 2004 & 1.89 & 0.1 & 372 & 7434 & -- & -- & -- & -- \\ 
Paraguay & 2007 & 1.66 & 0.11 & 226 & 4528 & -- & -- & -- & -- \\ 
Paraguay & 2010 & 1.77 & 0.12 & 235 & 4697 & -- & -- & -- & -- \\ 
Paraguay & 2013 & 2.04 & 0.13 & 254 & 5073 & -- & -- & -- & -- \\ 
Paraguay & 2016 & 1.87 & 0.09 & 474 & 9470 & -- & -- & -- & -- \\ 
Peru & 2004 & 2.28 & 0.08 & 864 & 17289 & 1.87 & 0.18 & 110 & 2193 \\ 
Peru & 2007 & 2.29 & 0.07 & 1023 & 20464 & 1.68 & 0.15 & 129 & 2571 \\ 
Peru & 2010 & 2.49 & 0.08 & 986 & 19720 & 1.68 & 0.13 & 157 & 3137 \\ 
Peru & 2013 & 2.53 & 0.07 & 1384 & 27670 & 1.64 & 0.12 & 191 & 3827 \\ 
Peru & 2016 & 2.63 & 0.07 & 1633 & 32651 & 1.87 & 0.12 & 232 & 4649 \\ 
Poland & 1986 & 3.79 & 0.18 & 461 & 9213 & -- & -- & -- & -- \\ 
Poland & 1992 & 3.55 & 0.21 & 297 & 5944 & -- & -- & -- & -- \\ 
Poland & 1995 & 2.67 & 0.08 & 1055 & 21091 & -- & -- & -- & -- \\ 
Poland & 1999 & 3.31 & 0.1 & 1211 & 24216 & -- & -- & -- & -- \\ 
Poland & 2004 & 2.92 & 0.09 & 1178 & 23557 & -- & -- & -- & -- \\ 
Poland & 2007 & 2.84 & 0.08 & 1394 & 27872 & -- & -- & -- & -- \\ 
Poland & 2010 & 3.03 & 0.08 & 1382 & 27640 & -- & -- & -- & -- \\ 
Poland & 2013 & 2.91 & 0.08 & 1324 & 26475 & -- & -- & -- & -- \\ 
Poland & 2016 & 3.16 & 0.09 & 1299 & 25983 & -- & -- & -- & -- \\ 
Romania & 1995 & 3.55 & 0.09 & 1576 & 31519 & -- & -- & -- & -- \\ 
Romania & 1997 & 3.51 & 0.09 & 1606 & 32122 & -- & -- & -- & -- \\ 
Russia & 2000 & 2.39 & 0.21 & 132 & 2631 & -- & -- & -- & -- \\ 
Russia & 2004 & 2.91 & 0.25 & 135 & 2705 & -- & -- & -- & -- \\ 
Russia & 2007 & 3.69 & 0.3 & 149 & 2986 & -- & -- & -- & -- \\ 
Russia & 2010 & 3.21 & 0.2 & 251 & 5025 & -- & -- & -- & -- \\ 
Russia & 2011 & 3.4 & 0.16 & 435 & 8697 & -- & -- & -- & -- \\ 
Russia & 2013 & 3.38 & 0.08 & 1915 & 38297 & 1.67 & 0.11 & 218 & 4360 \\ 
Russia & 2014 & 3.49 & 0.08 & 1922 & 38433 & 1.79 & 0.12 & 221 & 4412 \\ 
Russia & 2015 & 3.65 & 0.07 & 2539 & 50779 & 1.65 & 0.1 & 288 & 5752 \\ 
Russia & 2016 & 3.47 & 0.04 & 6739 & 134781 & 1.91 & 0.07 & 786 & 15716 \\ 
Russia & 2017 & 3.71 & 0.07 & 2539 & 50774 & 2.42 & 0.14 & 284 & 5671 \\ 
Serbia & 2006 & 3.74 & 0.28 & 175 & 3491 & -- & -- & -- & -- \\ 
Serbia & 2010 & 3.84 & 0.3 & 164 & 3270 & -- & -- & -- & -- \\ 
Serbia & 2013 & 2.48 & 0.2 & 160 & 3201 & -- & -- & -- & -- \\ 
Serbia & 2016 & 3.42 & 0.23 & 228 & 4566 & -- & -- & -- & -- \\ 
Slovakia & 1992 & 4.31 & 0.18 & 572 & 11439 & -- & -- & -- & -- \\ 
Slovakia & 1996 & 4.65 & 0.18 & 659 & 13176 & -- & -- & -- & -- \\ 
Slovakia & 2004 & 3.14 & 0.22 & 199 & 3988 & -- & -- & -- & -- \\ 
Slovakia & 2007 & 4.24 & 0.28 & 227 & 4541 & -- & -- & -- & -- \\ 
Slovakia & 2010 & 3.86 & 0.26 & 219 & 4373 & 0.98 & 0.14 & 51 & 1024 \\ 
Slovakia & 2013 & 3.38 & 0.22 & 226 & 4520 & 0.84 & 0.1 & 64 & 1289 \\ 
Slovakia & 2014 & 4.18 & 0.28 & 229 & 4576 & 1.4 & 0.18 & 64 & 1285 \\ 
Slovakia & 2015 & 4.14 & 0.27 & 228 & 4557 & 0.97 & 0.12 & 66 & 1317 \\ 
Slovakia & 2016 & 5.06 & 0.34 & 218 & 4367 & 0.87 & 0.12 & 57 & 1139 \\ 
Slovakia & 2017 & 5.66 & 0.38 & 218 & 4368 & 0.96 & 0.13 & 55 & 1105 \\ 
Slovakia & 2018 & 5.49 & 0.38 & 212 & 4246 & 0.69 & 0.09 & 54 & 1079 \\ 
Slovenia & 1997 & 5.24 & 0.48 & 119 & 2378 & -- & -- & -- & -- \\ 
Slovenia & 1999 & 4.91 & 0.37 & 175 & 3492 & -- & -- & -- & -- \\ 
Slovenia & 2004 & 5.27 & 0.41 & 164 & 3275 & -- & -- & -- & -- \\ 
Slovenia & 2007 & 4.78 & 0.38 & 161 & 3219 & -- & -- & -- & -- \\ 
Slovenia & 2010 & 4.9 & 0.37 & 173 & 3468 & -- & -- & -- & -- \\ 
Slovenia & 2012 & 4.99 & 0.39 & 163 & 3252 & 1.48 & 0.15 & 92 & 1841 \\ 
Slovenia & 2015 & 5.07 & 0.39 & 170 & 3399 & 1.12 & 0.12 & 84 & 1673 \\ 
South Africa & 2008 & 1.76 & 0.11 & 251 & 5011 & -- & -- & -- & -- \\ 
South Africa & 2010 & 1.89 & 0.14 & 194 & 3878 & -- & -- & -- & -- \\ 
South Africa & 2012 & 2.08 & 0.13 & 258 & 5150 & -- & -- & -- & -- \\ 
South Africa & 2015 & 2.2 & 0.12 & 336 & 6715 & -- & -- & -- & -- \\ 
South Africa & 2017 & 2.27 & 0.12 & 364 & 7281 & -- & -- & -- & -- \\ 
South Korea & 2006 & 4.11 & 0.15 & 720 & 14390 & 1.69 & 0.11 & 218 & 4353 \\ 
South Korea & 2008 & 3.91 & 0.16 & 627 & 12542 & 1.79 & 0.13 & 181 & 3616 \\ 
South Korea & 2010 & 4.15 & 0.17 & 614 & 12276 & 1.62 & 0.13 & 150 & 3003 \\ 
South Korea & 2012 & 4.09 & 0.17 & 596 & 11911 & 1.58 & 0.12 & 166 & 3329 \\ 
South Korea & 2014 & 4.36 & 0.18 & 561 & 11216 & 1.39 & 0.1 & 176 & 3526 \\ 
South Korea & 2016 & 3.67 & 0.16 & 511 & 10214 & 1.34 & 0.1 & 164 & 3282 \\ 
Spain & 1980 & 3.86 & 0.12 & 983 & 19651 & 2.07 & 0.24 & 74 & 1470 \\ 
Spain & 1985 & 3.76 & 0.32 & 135 & 2707 & -- & -- & -- & -- \\ 
Spain & 1990 & 4.23 & 0.15 & 809 & 16178 & 1.58 & 0.11 & 202 & 4036 \\ 
Spain & 1995 & 3.91 & 0.27 & 204 & 4088 & 1.6 & 0.15 & 112 & 2249 \\ 
Spain & 2000 & 3.21 & 0.25 & 169 & 3379 & 1.09 & 0.08 & 210 & 4206 \\ 
Spain & 2004 & 4.07 & 0.19 & 459 & 9175 & 1.32 & 0.09 & 222 & 4433 \\ 
Spain & 2007 & 4.37 & 0.2 & 485 & 9701 & 1.44 & 0.09 & 266 & 5327 \\ 
Spain & 2010 & 5.14 & 0.24 & 441 & 8822 & 1.83 & 0.15 & 152 & 3043 \\ 
Spain & 2013 & 3.56 & 0.17 & 441 & 8823 & 1.7 & 0.09 & 334 & 6681 \\ 
Spain & 2016 & 3.33 & 0.15 & 508 & 10165 & 1.52 & 0.08 & 373 & 7451 \\ 
Sweden & 1967 & 3.16 & 0.2 & 246 & 4912 & -- & -- & -- & -- \\ 
Sweden & 1975 & 3.93 & 0.18 & 477 & 9535 & 1.55 & 0.08 & 392 & 7845 \\ 
Sweden & 1981 & 4.45 & 0.21 & 432 & 8635 & 2.47 & 0.14 & 305 & 6092 \\ 
Sweden & 1987 & 4.57 & 0.22 & 433 & 8658 & 1.79 & 0.09 & 398 & 7953 \\ 
Sweden & 1992 & 4.5 & 0.19 & 541 & 10824 & 1.96 & 0.08 & 561 & 11215 \\ 
Sweden & 1995 & 3.98 & 0.16 & 583 & 11655 & 1.61 & 0.06 & 650 & 12993 \\ 
Sweden & 2000 & 3.62 & 0.16 & 516 & 10319 & 1.23 & 0.05 & 564 & 11273 \\ 
Sweden & 2005 & 3.16 & 0.13 & 598 & 11951 & 1.08 & 0.04 & 606 & 12120 \\ 
Switzerland & 1982 & 2.16 & 0.13 & 278 & 5570 & 1.34 & 0.09 & 212 & 4233 \\ 
Switzerland & 1992 & 3.56 & 0.24 & 224 & 4486 & 1.33 & 0.09 & 242 & 4846 \\ 
Switzerland & 2000 & 3.53 & 0.28 & 157 & 3140 & 1.41 & 0.12 & 132 & 2646 \\ 
Switzerland & 2002 & 3.84 & 0.31 & 154 & 3074 & 1.56 & 0.14 & 129 & 2578 \\ 
Switzerland & 2004 & 4.32 & 0.37 & 135 & 2697 & 1.38 & 0.12 & 132 & 2648 \\ 
Switzerland & 2006 & 3.11 & 0.19 & 266 & 5329 & 1.22 & 0.08 & 210 & 4206 \\ 
Switzerland & 2007 & 2.8 & 0.17 & 271 & 5427 & 1.23 & 0.08 & 253 & 5057 \\ 
Switzerland & 2008 & 3 & 0.18 & 291 & 5822 & 1.11 & 0.07 & 250 & 5004 \\ 
Switzerland & 2009 & 2.95 & 0.17 & 290 & 5805 & 1.23 & 0.07 & 270 & 5396 \\ 
Switzerland & 2010 & 2.92 & 0.17 & 288 & 5759 & 1.09 & 0.06 & 337 & 6749 \\ 
Switzerland & 2011 & 3.21 & 0.19 & 286 & 5714 & 1.24 & 0.07 & 337 & 6746 \\ 
Switzerland & 2012 & 3.33 & 0.2 & 274 & 5471 & 1.26 & 0.07 & 329 & 6586 \\ 
Switzerland & 2013 & 3.48 & 0.22 & 255 & 5097 & 1.36 & 0.08 & 310 & 6190 \\ 
Switzerland & 2014 & 3.12 & 0.19 & 284 & 5672 & 1.28 & 0.07 & 328 & 6562 \\ 
Switzerland & 2015 & 3.18 & 0.18 & 297 & 5947 & 1.36 & 0.07 & 340 & 6794 \\ 
Switzerland & 2016 & 3.09 & 0.17 & 316 & 6310 & 1.38 & 0.07 & 353 & 7068 \\ 
Switzerland & 2017 & 3.2 & 0.2 & 252 & 5048 & 1.37 & 0.08 & 278 & 5568 \\ 
Taiwan & 1981 & 4.2 & 0.15 & 750 & 14997 & 1.53 & 0.07 & 532 & 10635 \\ 
Taiwan & 1986 & 3.96 & 0.14 & 796 & 15911 & 1.35 & 0.05 & 643 & 12864 \\ 
Taiwan & 1991 & 4.1 & 0.15 & 788 & 15756 & 1.41 & 0.05 & 749 & 14978 \\ 
Taiwan & 1995 & 4.3 & 0.16 & 681 & 13619 & 1.76 & 0.07 & 709 & 14184 \\ 
Taiwan & 1997 & 4.27 & 0.17 & 629 & 12572 & 1.78 & 0.07 & 666 & 13311 \\ 
Taiwan & 2000 & 4.2 & 0.17 & 615 & 12301 & 1.75 & 0.07 & 670 & 13396 \\ 
Taiwan & 2005 & 4.17 & 0.17 & 595 & 11903 & 1.77 & 0.07 & 656 & 13127 \\ 
Taiwan & 2007 & 3.82 & 0.16 & 602 & 12042 & 1.69 & 0.07 & 664 & 13290 \\ 
Taiwan & 2010 & 3.85 & 0.15 & 637 & 12748 & 1.7 & 0.06 & 714 & 14287 \\ 
Taiwan & 2013 & 3.85 & 0.15 & 665 & 13300 & 1.56 & 0.06 & 781 & 15615 \\ 
Taiwan & 2016 & 3.88 & 0.15 & 682 & 13648 & 1.59 & 0.06 & 822 & 16449 \\ 
United Kingdom & 1969 & 3.92 & 0.23 & 283 & 5669 & 1.12 & 0.08 & 205 & 4102 \\ 
United Kingdom & 1974 & 3.62 & 0.22 & 259 & 5181 & 1.35 & 0.1 & 177 & 3547 \\ 
United Kingdom & 1979 & 4.93 & 0.31 & 247 & 4937 & 1.34 & 0.09 & 214 & 4280 \\ 
United Kingdom & 1986 & 4.49 & 0.3 & 226 & 4515 & 1.67 & 0.11 & 247 & 4942 \\ 
United Kingdom & 1991 & 3.58 & 0.24 & 222 & 4445 & 1.66 & 0.1 & 259 & 5174 \\ 
United Kingdom & 1994 & 2.99 & 0.11 & 778 & 15567 & 1.49 & 0.05 & 905 & 18098 \\ 
United Kingdom & 1995 & 3.1 & 0.11 & 789 & 15777 & 1.53 & 0.05 & 879 & 17586 \\ 
United Kingdom & 1996 & 2.98 & 0.11 & 770 & 15401 & 1.52 & 0.05 & 843 & 16869 \\ 
United Kingdom & 1997 & 2.82 & 0.1 & 728 & 14554 & 1.45 & 0.05 & 764 & 15287 \\ 
United Kingdom & 1998 & 2.88 & 0.11 & 699 & 13980 & 1.44 & 0.05 & 762 & 15237 \\ 
United Kingdom & 1999 & 2.6 & 0.09 & 764 & 15289 & 1.41 & 0.05 & 862 & 17241 \\ 
United Kingdom & 2000 & 2.33 & 0.09 & 732 & 14636 & 1.42 & 0.05 & 799 & 15978 \\ 
United Kingdom & 2001 & 2.47 & 0.09 & 794 & 15887 & 1.39 & 0.05 & 840 & 16804 \\ 
United Kingdom & 2002 & 2.9 & 0.1 & 898 & 17957 & 1.32 & 0.04 & 944 & 18872 \\ 
United Kingdom & 2003 & 2.89 & 0.1 & 886 & 17714 & 1.25 & 0.04 & 936 & 18728 \\ 
United Kingdom & 2004 & 2.65 & 0.09 & 867 & 17337 & 1.25 & 0.04 & 927 & 18535 \\ 
United Kingdom & 2005 & 2.71 & 0.09 & 872 & 17447 & 1.38 & 0.05 & 914 & 18276 \\ 
United Kingdom & 2006 & 2.51 & 0.09 & 796 & 15913 & 1.39 & 0.05 & 837 & 16738 \\ 
United Kingdom & 2007 & 2.98 & 0.11 & 766 & 15327 & 1.33 & 0.05 & 819 & 16371 \\ 
United Kingdom & 2008 & 2.97 & 0.11 & 771 & 15411 & 1.32 & 0.05 & 586 & 11718 \\ 
United Kingdom & 2009 & 2.78 & 0.1 & 760 & 15197 & 1.3 & 0.06 & 526 & 10528 \\ 
United Kingdom & 2010 & 3 & 0.11 & 766 & 15318 & 1.34 & 0.06 & 492 & 9839 \\ 
United Kingdom & 2011 & 3.23 & 0.13 & 638 & 12768 & 1.4 & 0.07 & 391 & 7823 \\ 
United Kingdom & 2012 & 2.93 & 0.12 & 609 & 12180 & 1.33 & 0.07 & 374 & 7479 \\ 
United Kingdom & 2013 & 3.23 & 0.13 & 616 & 12322 & 1.5 & 0.08 & 386 & 7715 \\ 
United Kingdom & 2014 & 3 & 0.12 & 600 & 12009 & 1.46 & 0.07 & 396 & 7922 \\ 
United Kingdom & 2015 & 2.94 & 0.12 & 586 & 11724 & 1.48 & 0.08 & 383 & 7663 \\ 
United Kingdom & 2016 & 3.11 & 0.13 & 595 & 11902 & 1.33 & 0.07 & 367 & 7340 \\ 
United Kingdom & 2017 & 3.19 & 0.13 & 581 & 11614 & 1.47 & 0.08 & 348 & 6965 \\ 
United Kingdom & 2018 & 2.9 & 0.12 & 579 & 11580 & 1.59 & 0.08 & 353 & 7062 \\ 
United States & 1974 & 3.81 & 0.18 & 468 & 9366 & 1.51 & 0.09 & 278 & 5558 \\ 
United States & 1979 & 3.64 & 0.07 & 2639 & 52783 & 1.46 & 0.03 & 2237 & 44749 \\ 
United States & 1986 & 3.47 & 0.07 & 2283 & 45660 & 1.65 & 0.04 & 1914 & 38274 \\ 
United States & 1991 & 3.4 & 0.07 & 2310 & 46195 & 1.54 & 0.04 & 1944 & 38871 \\ 
United States & 1992 & 3.2 & 0.07 & 2296 & 45921 & 1.49 & 0.03 & 1907 & 38137 \\ 
United States & 1993 & 2.57 & 0.05 & 2211 & 44224 & 1.46 & 0.03 & 1863 & 37252 \\ 
United States & 1994 & 2.48 & 0.05 & 2213 & 44261 & 1.45 & 0.03 & 1868 & 37355 \\ 
United States & 1995 & 2.52 & 0.06 & 1948 & 38958 & 1.48 & 0.04 & 1604 & 32076 \\ 
United States & 1996 & 2.47 & 0.06 & 1978 & 39567 & 1.51 & 0.04 & 1558 & 31165 \\ 
United States & 1997 & 2.4 & 0.05 & 1991 & 39812 & 1.47 & 0.04 & 1546 & 30913 \\ 
United States & 1998 & 2.47 & 0.06 & 2013 & 40267 & 1.46 & 0.04 & 1557 & 31144 \\ 
United States & 1999 & 2.43 & 0.05 & 2044 & 40886 & 1.44 & 0.04 & 1566 & 31320 \\ 
United States & 2000 & 2.38 & 0.04 & 3229 & 64575 & 1.4 & 0.03 & 2348 & 46961 \\ 
United States & 2001 & 2.35 & 0.04 & 3216 & 64322 & 1.31 & 0.03 & 2308 & 46168 \\ 
United States & 2002 & 2.49 & 0.04 & 3200 & 64000 & 1.35 & 0.03 & 2198 & 43963 \\ 
United States & 2003 & 2.43 & 0.04 & 3147 & 62939 & 1.37 & 0.03 & 2170 & 43410 \\ 
United States & 2004 & 2.45 & 0.04 & 3117 & 62334 & 1.33 & 0.03 & 2118 & 42354 \\ 
United States & 2005 & 2.31 & 0.04 & 3095 & 61899 & 1.42 & 0.03 & 2081 & 41624 \\ 
United States & 2006 & 2.38 & 0.04 & 3085 & 61707 & 1.46 & 0.03 & 2013 & 40264 \\ 
United States & 2007 & 2.56 & 0.05 & 3100 & 62002 & 1.49 & 0.03 & 1966 & 39312 \\ 
United States & 2008 & 2.48 & 0.04 & 3103 & 62055 & 1.33 & 0.03 & 2026 & 40523 \\ 
United States & 2009 & 2.48 & 0.04 & 3064 & 61288 & 1.33 & 0.03 & 1922 & 38446 \\ 
United States & 2010 & 2.62 & 0.05 & 2997 & 59932 & 1.41 & 0.03 & 1869 & 37383 \\ 
United States & 2011 & 2.42 & 0.04 & 2946 & 58921 & 1.4 & 0.03 & 1836 & 36728 \\ 
United States & 2012 & 2.47 & 0.05 & 2970 & 59404 & 1.56 & 0.04 & 1843 & 36865 \\ 
United States & 2013 & 2.5 & 0.06 & 2036 & 40721 & 1.41 & 0.04 & 1225 & 24494 \\ 
United States & 2014 & 2.41 & 0.04 & 2905 & 58099 & 1.41 & 0.03 & 2316 & 46312 \\ 
United States & 2015 & 2.29 & 0.04 & 2726 & 54510 & 1.36 & 0.03 & 2213 & 44260 \\ 
United States & 2016 & 2.28 & 0.04 & 2736 & 54727 & 1.42 & 0.03 & 2270 & 45401 \\ 
United States & 2017 & 2.39 & 0.05 & 2641 & 52816 & 1.45 & 0.03 & 2255 & 45102 \\ 
United States & 2018 & 2.41 & 0.05 & 2658 & 53170 & 1.34 & 0.03 & 2265 & 45307 \\ 
Uruguay & 2004 & 2.31 & 0.09 & 684 & 13671 & 1.82 & 0.23 & 62 & 1241 \\ 
Uruguay & 2007 & 2.44 & 0.06 & 1855 & 37097 & 1.53 & 0.11 & 212 & 4236 \\ 
Uruguay & 2010 & 2.59 & 0.06 & 1771 & 35428 & 1.64 & 0.11 & 204 & 4085 \\ 
Uruguay & 2013 & 3 & 0.07 & 1763 & 35264 & 1.8 & 0.14 & 175 & 3497 \\ 
Uruguay & 2016 & 2.76 & 0.07 & 1674 & 33484 & 1.69 & 0.13 & 182 & 3632 \\ 
Vietnam & 2011 & 2.77 & 0.13 & 464 & 9279 & 1.26 & 0.15 & 68 & 1362 \\ 
Vietnam & 2013 & 2.97 & 0.14 & 464 & 9276 & 1.77 & 0.21 & 69 & 1384 \\ 
\bottomrule
\end{longtable}

\begin{longtable}[c]{@{}lcllllrrc@{}}
\caption{Hypothesis testing of $\hat{\alpha}_\labor = \hat{\alpha}_\capital$.}\label{t:equal} \\
\toprule
Country & Year & $\hat{\alpha}_\labor$ & s.e. & $\hat{\alpha}_\capital$ & s.e. & $k$ & $N$ & Reject $H_0$?\\
\midrule
\endhead
\bottomrule
\endfoot

\caption*{\footnotesize Note: $\hat{\alpha}_\labor$ (resp.~$\hat{\alpha}_\capital$): point estimate of Pareto exponent for labor (resp.~capital) income; s.e.: standard error $(\hat{\alpha}(k)/\sqrt{k})$; $k$: the number of order statistics used for the Hill-estimator; $N$: the number of positive capital income observations; the last column denotes if $H_0$ is rejected.}
\endlastfoot

Australia & 1981 & 5.26 & 0.24 & 2.1 & 0.1 & 474 & 9488 & Yes \\ 
Australia & 1985 & 4.22 & 0.26 & 1.4 & 0.09 & 262 & 5232 & Yes \\ 
Australia & 1989 & 3.95 & 0.17 & 1.46 & 0.06 & 531 & 10629 & Yes \\ 
Australia & 1995 & 2.91 & 0.22 & 1.7 & 0.13 & 168 & 3364 & Yes \\ 
Australia & 2001 & 3.24 & 0.26 & 1.45 & 0.12 & 155 & 3105 & Yes \\ 
Australia & 2003 & 3.25 & 0.22 & 1.51 & 0.1 & 224 & 4473 & Yes \\ 
Australia & 2004 & 3.38 & 0.19 & 1.41 & 0.08 & 307 & 6145 & Yes \\ 
Australia & 2008 & 3.3 & 0.21 & 1.27 & 0.08 & 237 & 4749 & Yes \\ 
Australia & 2010 & 3.31 & 0.16 & 1.29 & 0.06 & 455 & 9093 & Yes \\ 
Australia & 2014 & 3.14 & 0.14 & 1.19 & 0.05 & 481 & 9616 & Yes \\ 
Austria & 1994 & 3.12 & 0.34 & 1.59 & 0.17 & 85 & 1695 & Yes \\ 
Austria & 1997 & 3.55 & 0.37 & 1.78 & 0.19 & 90 & 1800 & No \\ 
Austria & 2000 & 3.1 & 0.35 & 2.1 & 0.24 & 79 & 1584 & No \\ 
Austria & 2004 & 3.34 & 0.24 & 0.99 & 0.07 & 188 & 3750 & Yes \\ 
Austria & 2007 & 3.23 & 0.23 & 1.17 & 0.08 & 205 & 4101 & Yes \\ 
Austria & 2010 & 3.51 & 0.24 & 1.05 & 0.07 & 216 & 4323 & Yes \\ 
Austria & 2013 & 3.36 & 0.24 & 1.12 & 0.08 & 201 & 4022 & Yes \\ 
Austria & 2016 & 3.31 & 0.24 & 1.11 & 0.08 & 192 & 3835 & Yes \\ 
Belgium & 1997 & 4.25 & 0.35 & 1.82 & 0.15 & 145 & 2906 & Yes \\ 
Belgium & 2003 & 3.79 & 0.29 & 1.6 & 0.12 & 173 & 3451 & Yes \\ 
Belgium & 2004 & 3.38 & 0.27 & 1.41 & 0.11 & 159 & 3185 & Yes \\ 
Belgium & 2005 & 3.68 & 0.27 & 1.47 & 0.11 & 189 & 3777 & Yes \\ 
Belgium & 2006 & 4.38 & 0.31 & 1.5 & 0.11 & 203 & 4069 & Yes \\ 
Belgium & 2007 & 3.35 & 0.24 & 1.48 & 0.1 & 202 & 4046 & Yes \\ 
Belgium & 2008 & 4.1 & 0.29 & 1.44 & 0.1 & 197 & 3942 & Yes \\ 
Belgium & 2009 & 4.46 & 0.32 & 1.75 & 0.12 & 196 & 3911 & Yes \\ 
Belgium & 2010 & 4.05 & 0.3 & 1.7 & 0.12 & 186 & 3723 & Yes \\ 
Belgium & 2011 & 3.91 & 0.29 & 1.6 & 0.12 & 181 & 3612 & Yes \\ 
Belgium & 2012 & 4.25 & 0.31 & 1.69 & 0.12 & 190 & 3793 & Yes \\ 
Belgium & 2013 & 4.18 & 0.31 & 1.64 & 0.12 & 183 & 3659 & Yes \\ 
Belgium & 2014 & 3.89 & 0.29 & 1.73 & 0.13 & 183 & 3663 & Yes \\ 
Belgium & 2015 & 4.24 & 0.32 & 1.3 & 0.1 & 178 & 3562 & Yes \\ 
Belgium & 2016 & 3.77 & 0.28 & 1.81 & 0.13 & 183 & 3669 & Yes \\ 
Belgium & 2017 & 4.19 & 0.33 & 1.72 & 0.13 & 164 & 3276 & Yes \\ 
Brazil & 2006 & 3.32 & 0.21 & 1.53 & 0.1 & 240 & 4804 & No \\ 
Brazil & 2009 & 3.19 & 0.21 & 1.98 & 0.13 & 236 & 4724 & No \\ 
Brazil & 2011 & 2.89 & 0.24 & 1.7 & 0.14 & 145 & 2897 & No \\ 
Brazil & 2013 & 2.94 & 0.25 & 1.48 & 0.12 & 143 & 2869 & Yes \\ 
Brazil & 2016 & 3.39 & 0.19 & 1.88 & 0.11 & 315 & 6296 & Yes \\ 
Canada & 1971 & 3.56 & 0.16 & 1.66 & 0.07 & 498 & 9970 & Yes \\ 
Canada & 1975 & 4.02 & 0.17 & 1.84 & 0.08 & 536 & 10717 & Yes \\ 
Canada & 1981 & 4.59 & 0.22 & 2.01 & 0.1 & 417 & 8342 & Yes \\ 
Canada & 1987 & 4.78 & 0.3 & 1.88 & 0.12 & 260 & 5190 & Yes \\ 
Canada & 1991 & 4.34 & 0.2 & 2 & 0.09 & 492 & 9847 & Yes \\ 
Canada & 1994 & 4.07 & 0.15 & 1.75 & 0.07 & 704 & 14077 & Yes \\ 
Canada & 1997 & 4.01 & 0.17 & 1.79 & 0.08 & 564 & 11273 & Yes \\ 
Canada & 1998 & 3.22 & 0.12 & 1.46 & 0.06 & 674 & 13486 & Yes \\ 
Canada & 2000 & 3.17 & 0.12 & 1.47 & 0.06 & 663 & 13264 & Yes \\ 
Canada & 2004 & 3.15 & 0.13 & 1.56 & 0.06 & 593 & 11861 & Yes \\ 
Canada & 2007 & 2.85 & 0.11 & 1.49 & 0.06 & 627 & 12533 & Yes \\ 
Canada & 2010 & 3.06 & 0.13 & 1.4 & 0.06 & 517 & 10341 & Yes \\ 
Canada & 2012 & 3.35 & 0.15 & 1.65 & 0.07 & 518 & 10370 & Yes \\ 
Canada & 2013 & 3.93 & 0.18 & 1.56 & 0.07 & 487 & 9741 & Yes \\ 
Canada & 2014 & 3.23 & 0.15 & 1.71 & 0.08 & 492 & 9836 & Yes \\ 
Canada & 2015 & 3.33 & 0.15 & 1.49 & 0.06 & 528 & 10552 & Yes \\ 
Canada & 2016 & 3.38 & 0.15 & 1.64 & 0.07 & 532 & 10641 & Yes \\ 
Canada & 2017 & 3.53 & 0.12 & 1.51 & 0.05 & 799 & 15982 & Yes \\ 
Chile & 1990 & 2.24 & 0.28 & 1.62 & 0.21 & 62 & 1242 & No \\ 
Chile & 1992 & 3.42 & 0.37 & 1.76 & 0.19 & 84 & 1678 & Yes \\ 
Chile & 1994 & 2.61 & 0.26 & 1.91 & 0.19 & 104 & 2071 & No \\ 
Chile & 1996 & 2.71 & 0.21 & 1.52 & 0.12 & 172 & 3437 & Yes \\ 
Chile & 1998 & 2.43 & 0.19 & 1.64 & 0.13 & 167 & 3335 & No \\ 
Chile & 2000 & 2.28 & 0.15 & 1.38 & 0.09 & 222 & 4432 & Yes \\ 
Chile & 2003 & 2.28 & 0.15 & 1.45 & 0.1 & 232 & 4637 & No \\ 
Chile & 2006 & 2.31 & 0.14 & 1.38 & 0.08 & 269 & 5374 & Yes \\ 
Chile & 2009 & 3.02 & 0.22 & 1.48 & 0.11 & 181 & 3619 & Yes \\ 
Chile & 2011 & 3.48 & 0.27 & 1.82 & 0.14 & 166 & 3312 & Yes \\ 
Chile & 2013 & 2.87 & 0.21 & 1.76 & 0.13 & 182 & 3635 & No \\ 
Chile & 2015 & 3.27 & 0.2 & 1.71 & 0.11 & 266 & 5314 & Yes \\ 
Chile & 2017 & 2.73 & 0.18 & 1.56 & 0.1 & 241 & 4829 & No \\ 
China & 2002 & 4.24 & 0.41 & 1.72 & 0.17 & 108 & 2167 & Yes \\ 
China & 2013 & 3.1 & 0.14 & 2.06 & 0.09 & 505 & 10098 & No \\ 
Colombia & 2004 & 2.37 & 0.28 & 1.97 & 0.23 & 71 & 1411 & No \\ 
Colombia & 2007 & 1.97 & 0.06 & 1.7 & 0.05 & 1189 & 23787 & No \\ 
Colombia & 2010 & 2.52 & 0.07 & 1.63 & 0.05 & 1247 & 24944 & No \\ 
Colombia & 2013 & 2.64 & 0.07 & 1.75 & 0.05 & 1283 & 25654 & Yes \\ 
Colombia & 2016 & 2.55 & 0.07 & 1.64 & 0.05 & 1198 & 23957 & Yes \\ 
Czech Rep & 1996 & 3 & 0.24 & 1.14 & 0.09 & 154 & 3077 & Yes \\ 
Czech Rep & 2007 & 3.62 & 0.39 & 1.11 & 0.12 & 87 & 1735 & Yes \\ 
Czech Rep & 2010 & 4.09 & 0.49 & 1.23 & 0.15 & 71 & 1422 & Yes \\ 
Czech Rep & 2013 & 3.12 & 0.4 & 1.54 & 0.2 & 60 & 1198 & No \\ 
Czech Rep & 2016 & 3.74 & 0.51 & 1.24 & 0.17 & 54 & 1083 & Yes \\ 
Denmark & 2007 & 3.82 & 0.07 & 1.17 & 0.02 & 3063 & 61255 & Yes \\ 
Denmark & 2010 & 3.37 & 0.06 & 1.2 & 0.02 & 2974 & 59488 & Yes \\ 
Denmark & 2013 & 3.47 & 0.06 & 1.13 & 0.02 & 3044 & 60880 & Yes \\ 
Denmark & 2016 & 3.41 & 0.06 & 1.23 & 0.02 & 2949 & 58989 & Yes \\ 
Denmark & 1987 & 4.46 & 0.21 & 1.64 & 0.08 & 460 & 9199 & Yes \\ 
Denmark & 1992 & 4.57 & 0.21 & 1.46 & 0.07 & 458 & 9164 & Yes \\ 
Denmark & 1995 & 4.68 & 0.09 & 1.26 & 0.02 & 2865 & 57306 & Yes \\ 
Dominican Rep. & 2000 & 4.26 & 0.08 & 1.19 & 0.02 & 2977 & 59549 & Yes \\ 
Dominican Rep. & 2004 & 4.03 & 0.07 & 1.17 & 0.02 & 2991 & 59824 & Yes \\ 
Estonia & 2007 & 4.53 & 0.43 & 0.67 & 0.06 & 112 & 2250 & Yes \\ 
Estonia & 2010 & 4.68 & 0.48 & 0.91 & 0.09 & 97 & 1948 & Yes \\ 
Estonia & 2013 & 3.65 & 0.42 & 1.16 & 0.13 & 77 & 1549 & Yes \\ 
Estonia & 2016 & 6.68 & 0.85 & 1.05 & 0.13 & 62 & 1240 & Yes \\ 
Finland & 1987 & 4.35 & 0.22 & 1.45 & 0.07 & 395 & 7906 & Yes \\ 
Finland & 1991 & 4.48 & 0.22 & 1.43 & 0.07 & 417 & 8332 & Yes \\ 
Finland & 1995 & 4.5 & 0.31 & 1.25 & 0.09 & 212 & 4236 & Yes \\ 
Finland & 2000 & 3.53 & 0.21 & 1.09 & 0.06 & 296 & 5923 & Yes \\ 
Finland & 2004 & 3.91 & 0.19 & 1.02 & 0.05 & 403 & 8061 & Yes \\ 
Finland & 2007 & 3.82 & 0.19 & 1.01 & 0.05 & 425 & 8502 & Yes \\ 
Finland & 2010 & 3.91 & 0.2 & 1.05 & 0.05 & 377 & 7537 & Yes \\ 
Finland & 2013 & 3.9 & 0.19 & 1.04 & 0.05 & 445 & 8899 & Yes \\ 
Finland & 2016 & 3.71 & 0.18 & 1.19 & 0.06 & 412 & 8237 & Yes \\ 
France & 1978 & 2.4 & 0.28 & 1.75 & 0.21 & 71 & 1426 & No \\ 
France & 1984 & 1.52 & 0.15 & 1.73 & 0.17 & 99 & 1974 & No \\ 
France & 1989 & 3.43 & 0.37 & 1.65 & 0.18 & 84 & 1677 & Yes \\ 
France & 1994 & 3.13 & 0.16 & 1.68 & 0.08 & 394 & 7880 & Yes \\ 
France & 2000 & 3.51 & 0.19 & 1.72 & 0.09 & 356 & 7112 & Yes \\ 
France & 2005 & 3.33 & 0.17 & 1.53 & 0.08 & 399 & 7987 & Yes \\ 
France & 2010 & 3.01 & 0.12 & 1.49 & 0.06 & 583 & 11658 & Yes \\ 
Germany & 1973 & 3.56 & 0.08 & 2.13 & 0.05 & 1881 & 37614 & No \\ 
Germany & 1978 & 3.36 & 0.08 & 2.18 & 0.05 & 1787 & 35731 & No \\ 
Germany & 1983 & 4.54 & 0.11 & 2.23 & 0.06 & 1614 & 32288 & Yes \\ 
Germany & 1984 & 3.96 & 0.27 & 1.03 & 0.07 & 212 & 4240 & Yes \\ 
Germany & 1987 & 4.23 & 0.3 & 1.17 & 0.08 & 193 & 3863 & Yes \\ 
Germany & 1989 & 3.29 & 0.24 & 1.18 & 0.09 & 187 & 3733 & Yes \\ 
Germany & 1991 & 4.77 & 0.29 & 1.1 & 0.07 & 272 & 5448 & Yes \\ 
Germany & 1994 & 4.54 & 0.28 & 1.32 & 0.08 & 269 & 5384 & Yes \\ 
Germany & 1995 & 4.65 & 0.29 & 1.33 & 0.08 & 264 & 5275 & Yes \\ 
Germany & 1998 & 4.56 & 0.27 & 1.31 & 0.08 & 277 & 5531 & Yes \\ 
Germany & 2000 & 3.91 & 0.19 & 1.51 & 0.07 & 439 & 8784 & Yes \\ 
Germany & 2001 & 3.46 & 0.16 & 1.31 & 0.06 & 464 & 9273 & Yes \\ 
Germany & 2002 & 3.57 & 0.17 & 1.35 & 0.06 & 442 & 8850 & Yes \\ 
Germany & 2003 & 3.64 & 0.18 & 1.28 & 0.06 & 430 & 8600 & Yes \\ 
Germany & 2004 & 3.67 & 0.18 & 1.29 & 0.06 & 415 & 8300 & Yes \\ 
Germany & 2005 & 3.29 & 0.16 & 1.27 & 0.06 & 443 & 8869 & Yes \\ 
Germany & 2006 & 3.28 & 0.16 & 1.32 & 0.06 & 414 & 8276 & Yes \\ 
Germany & 2007 & 3.44 & 0.17 & 1.35 & 0.07 & 389 & 7778 & Yes \\ 
Germany & 2008 & 3.22 & 0.17 & 1.29 & 0.07 & 365 & 7295 & Yes \\ 
Germany & 2009 & 3.43 & 0.15 & 1.37 & 0.06 & 531 & 10611 & Yes \\ 
Germany & 2010 & 3.44 & 0.14 & 1.29 & 0.05 & 626 & 12512 & Yes \\ 
Germany & 2011 & 3.3 & 0.13 & 1.28 & 0.05 & 615 & 12291 & Yes \\ 
Germany & 2012 & 3.43 & 0.13 & 1.31 & 0.05 & 653 & 13051 & Yes \\ 
Germany & 2013 & 3.4 & 0.14 & 1.32 & 0.05 & 591 & 11824 & Yes \\ 
Germany & 2014 & 3.78 & 0.16 & 1.3 & 0.06 & 559 & 11176 & Yes \\ 
Germany & 2015 & 3.09 & 0.13 & 1.31 & 0.06 & 531 & 10625 & Yes \\ 
Germany & 2016 & 3.48 & 0.15 & 1.27 & 0.05 & 560 & 11203 & Yes \\ 
Greece & 1995 & 3.7 & 0.51 & 2.83 & 0.39 & 52 & 1033 & No \\ 
Greece & 2004 & 3.64 & 0.52 & 2.12 & 0.3 & 50 & 1006 & No \\ 
Greece & 2007 & 2.81 & 0.35 & 1.97 & 0.25 & 63 & 1253 & No \\ 
Greece & 2010 & 3.01 & 0.39 & 2.09 & 0.27 & 58 & 1170 & No \\ 
Greece & 2013 & 2.68 & 0.31 & 2.22 & 0.25 & 76 & 1517 & No \\ 
Greece & 2016 & 2.72 & 0.21 & 2.46 & 0.19 & 174 & 3480 & No \\ 
Iceland & 2004 & 4.71 & 0.49 & 1.15 & 0.12 & 92 & 1840 & Yes \\ 
Iceland & 2007 & 4.4 & 0.43 & 1.16 & 0.11 & 106 & 2113 & Yes \\ 
Iceland & 2010 & 4.51 & 0.39 & 1.13 & 0.1 & 134 & 2675 & Yes \\ 
India & 2004 & 2.85 & 0.29 & 2.47 & 0.25 & 94 & 1876 & No \\ 
India & 2011 & 2.21 & 0.22 & 1.43 & 0.14 & 101 & 2027 & No \\ 
Ireland & 1987 & 3.41 & 0.34 & 1.29 & 0.13 & 100 & 1998 & Yes \\ 
Ireland & 1994 & 2.54 & 0.34 & 1.26 & 0.17 & 56 & 1114 & Yes \\ 
Ireland & 1995 & 2.31 & 0.32 & 1.3 & 0.18 & 51 & 1026 & Yes \\ 
Ireland & 1996 & 2.68 & 0.38 & 1.56 & 0.22 & 51 & 1023 & No \\ 
Ireland & 2000 & 3.44 & 0.41 & 1.7 & 0.2 & 69 & 1371 & Yes \\ 
Ireland & 2005 & 1.94 & 0.27 & 1.8 & 0.25 & 52 & 1049 & No \\ 
Ireland & 2006 & 2.23 & 0.22 & 1.48 & 0.15 & 99 & 1984 & Yes \\ 
Ireland & 2007 & 2.61 & 0.3 & 1.47 & 0.17 & 75 & 1500 & No \\ 
Israel & 2005 & 3.82 & 0.44 & 1.25 & 0.15 & 74 & 1475 & Yes \\ 
Israel & 2006 & 3.42 & 0.43 & 1.34 & 0.17 & 63 & 1254 & Yes \\ 
Israel & 2012 & 3.49 & 0.43 & 1.3 & 0.16 & 65 & 1305 & Yes \\ 
Israel & 2013 & 3.15 & 0.37 & 1.24 & 0.14 & 73 & 1451 & Yes \\ 
Israel & 2014 & 4.76 & 0.59 & 1.69 & 0.21 & 66 & 1330 & Yes \\ 
Israel & 2015 & 4.17 & 0.52 & 1.36 & 0.17 & 65 & 1301 & Yes \\ 
Israel & 2016 & 4.23 & 0.54 & 2.14 & 0.27 & 61 & 1215 & Yes \\ 
Israel & 2017 & 3.39 & 0.44 & 1.56 & 0.2 & 59 & 1173 & Yes \\ 
Israel & 2018 & 3.85 & 0.48 & 1.58 & 0.2 & 64 & 1271 & Yes \\ 
Italy & 1986 & 3.17 & 0.24 & 1.85 & 0.14 & 174 & 3474 & Yes \\ 
Italy & 1987 & 3.51 & 0.2 & 1.66 & 0.1 & 302 & 6045 & Yes \\ 
Italy & 1989 & 3.95 & 0.23 & 1.56 & 0.09 & 293 & 5865 & Yes \\ 
Italy & 1991 & 4.43 & 0.26 & 1.64 & 0.1 & 291 & 5827 & Yes \\ 
Italy & 1993 & 3.76 & 0.23 & 1.52 & 0.09 & 272 & 5444 & Yes \\ 
Italy & 1995 & 3.24 & 0.2 & 1.62 & 0.1 & 274 & 5487 & Yes \\ 
Italy & 1998 & 3.37 & 0.22 & 1.46 & 0.09 & 244 & 4876 & Yes \\ 
Italy & 2000 & 3.05 & 0.19 & 1.33 & 0.08 & 264 & 5280 & Yes \\ 
Italy & 2004 & 2.39 & 0.15 & 1.52 & 0.1 & 246 & 4913 & Yes \\ 
Italy & 2008 & 3.13 & 0.2 & 1.44 & 0.09 & 239 & 4778 & Yes \\ 
Italy & 2010 & 3.35 & 0.22 & 1.34 & 0.09 & 236 & 4719 & Yes \\ 
Italy & 2014 & 2.75 & 0.19 & 1.61 & 0.11 & 220 & 4402 & Yes \\ 
Italy & 2016 & 2.68 & 0.19 & 1.5 & 0.11 & 193 & 3853 & Yes \\ 
Luxembourg & 2007 & 3.26 & 0.32 & 1.61 & 0.16 & 104 & 2085 & Yes \\ 
Luxembourg & 2010 & 3.43 & 0.26 & 1.71 & 0.13 & 175 & 3494 & Yes \\ 
Luxembourg & 2013 & 3.68 & 0.33 & 1.59 & 0.14 & 127 & 2534 & No \\ 
Mexico & 2004 & 2.58 & 0.35 & 1.58 & 0.22 & 53 & 1055 & Yes \\ 
Mexico & 2008 & 2.21 & 0.24 & 1.43 & 0.16 & 82 & 1635 & Yes \\ 
Mexico & 2010 & 2.64 & 0.32 & 1.64 & 0.2 & 66 & 1323 & Yes \\ 
Mexico & 2016 & 1.89 & 0.15 & 1.51 & 0.12 & 159 & 3186 & No \\ 
Mexico & 2018 & 1.82 & 0.14 & 1.59 & 0.12 & 169 & 3389 & No \\ 
Netherlands & 1990 & 3.75 & 0.33 & 1.38 & 0.12 & 128 & 2570 & Yes \\ 
Netherlands & 1993 & 4.16 & 0.38 & 1.23 & 0.11 & 121 & 2423 & Yes \\ 
Netherlands & 1999 & 4.21 & 0.37 & 1.27 & 0.11 & 128 & 2563 & Yes \\ 
Netherlands & 2004 & 3.41 & 0.18 & 1.36 & 0.07 & 358 & 7166 & Yes \\ 
Netherlands & 2007 & 3.17 & 0.16 & 0.98 & 0.05 & 401 & 8011 & Yes \\ 
Netherlands & 2010 & 3.63 & 0.18 & 1.37 & 0.07 & 400 & 8001 & Yes \\ 
Netherlands & 2013 & 3.62 & 0.18 & 1.3 & 0.07 & 390 & 7808 & Yes \\ 
Norway & 1979 & 1.8 & 0.1 & 1.71 & 0.1 & 302 & 6048 & No \\ 
Norway & 1986 & 5.11 & 0.45 & 1.89 & 0.17 & 129 & 2588 & Yes \\ 
Norway & 1991 & 3.83 & 0.2 & 1.76 & 0.09 & 368 & 7361 & Yes \\ 
Norway & 1995 & 3.45 & 0.17 & 1.14 & 0.06 & 401 & 8027 & Yes \\ 
Norway & 2000 & 3.18 & 0.13 & 0.88 & 0.04 & 574 & 11474 & Yes \\ 
Norway & 2004 & 3.98 & 0.17 & 0.77 & 0.03 & 547 & 10947 & Yes \\ 
Norway & 2007 & 3.74 & 0.04 & 1.11 & 0.01 & 8485 & 169708 & Yes \\ 
Norway & 2010 & 3.55 & 0.04 & 0.86 & 0.01 & 8861 & 177229 & Yes \\ 
Norway & 2013 & 3.35 & 0.04 & 0.83 & 0.01 & 9157 & 183146 & Yes \\ 
Norway & 2016 & 3.45 & 0.04 & 0.72 & 0.01 & 9371 & 187424 & Yes \\ 
Palestine & 2017 & 2.64 & 0.37 & 1.43 & 0.2 & 50 & 1000 & Yes \\ 
Peru & 2004 & 2.5 & 0.23 & 1.75 & 0.16 & 123 & 2463 & Yes \\ 
Peru & 2007 & 3.05 & 0.26 & 1.69 & 0.15 & 133 & 2667 & Yes \\ 
Peru & 2010 & 2.78 & 0.22 & 1.66 & 0.13 & 162 & 3239 & Yes \\ 
Peru & 2013 & 3.72 & 0.27 & 1.68 & 0.12 & 196 & 3930 & Yes \\ 
Peru & 2016 & 2.92 & 0.19 & 1.94 & 0.12 & 241 & 4813 & Yes \\ 
Russia & 2013 & 4.25 & 0.29 & 1.67 & 0.11 & 218 & 4360 & Yes \\ 
Russia & 2014 & 5.03 & 0.34 & 1.79 & 0.12 & 221 & 4412 & Yes \\ 
Russia & 2015 & 4.89 & 0.29 & 1.65 & 0.1 & 288 & 5752 & No \\ 
Russia & 2016 & 5.19 & 0.19 & 1.91 & 0.07 & 786 & 15716 & No \\ 
Russia & 2017 & 5.54 & 0.33 & 2.42 & 0.14 & 284 & 5671 & No \\ 
Slovakia & 2010 & 3.49 & 0.49 & 0.96 & 0.13 & 51 & 1024 & Yes \\ 
Slovakia & 2013 & 2.73 & 0.34 & 0.84 & 0.1 & 64 & 1289 & Yes \\ 
Slovakia & 2014 & 4.51 & 0.56 & 1.4 & 0.18 & 64 & 1285 & No \\ 
Slovakia & 2015 & 4.69 & 0.58 & 0.93 & 0.11 & 66 & 1317 & Yes \\ 
Slovakia & 2016 & 5.46 & 0.72 & 0.87 & 0.12 & 57 & 1139 & No \\ 
Slovakia & 2017 & 6.98 & 0.94 & 0.93 & 0.13 & 55 & 1105 & No \\ 
Slovakia & 2018 & 7.55 & 1.03 & 0.69 & 0.09 & 54 & 1079 & Yes \\ 
Slovenia & 2012 & 6.11 & 0.64 & 1.43 & 0.15 & 92 & 1841 & Yes \\ 
Slovenia & 2015 & 5.73 & 0.62 & 1.09 & 0.12 & 84 & 1673 & Yes \\ 
South Korea & 2006 & 4.67 & 0.32 & 1.69 & 0.11 & 218 & 4353 & No \\ 
South Korea & 2008 & 4.2 & 0.31 & 1.7 & 0.13 & 181 & 3616 & No \\ 
South Korea & 2010 & 4.38 & 0.36 & 1.62 & 0.13 & 150 & 3003 & No \\ 
South Korea & 2012 & 3.79 & 0.29 & 1.58 & 0.12 & 166 & 3329 & No \\ 
South Korea & 2014 & 5.89 & 0.44 & 1.39 & 0.1 & 176 & 3526 & Yes \\ 
South Korea & 2016 & 3.95 & 0.31 & 1.33 & 0.1 & 164 & 3282 & Yes \\ 
Spain & 1980 & 4.21 & 0.49 & 2.07 & 0.24 & 75 & 1503 & No \\ 
Spain & 1990 & 3.84 & 0.27 & 1.58 & 0.11 & 202 & 4036 & Yes \\ 
Spain & 1995 & 3.46 & 0.33 & 1.57 & 0.15 & 112 & 2250 & Yes \\ 
Spain & 2000 & 3.19 & 0.24 & 1.09 & 0.08 & 177 & 3549 & Yes \\ 
Spain & 2004 & 4.22 & 0.28 & 1.32 & 0.09 & 222 & 4433 & Yes \\ 
Spain & 2007 & 4.3 & 0.26 & 1.41 & 0.09 & 266 & 5327 & Yes \\ 
Spain & 2010 & 6.08 & 0.49 & 1.79 & 0.15 & 152 & 3043 & Yes \\ 
Spain & 2013 & 3.59 & 0.2 & 1.69 & 0.09 & 334 & 6681 & Yes \\ 
Spain & 2016 & 3.44 & 0.18 & 1.51 & 0.08 & 373 & 7451 & Yes \\ 
Sweden & 1975 & 3.93 & 0.2 & 1.54 & 0.08 & 392 & 7845 & Yes \\ 
Sweden & 1981 & 4.56 & 0.26 & 2.47 & 0.14 & 305 & 6092 & Yes \\ 
Sweden & 1987 & 4.71 & 0.24 & 1.77 & 0.09 & 398 & 7953 & Yes \\ 
Sweden & 1992 & 4.49 & 0.19 & 1.98 & 0.08 & 541 & 10824 & Yes \\ 
Sweden & 1995 & 3.97 & 0.16 & 1.63 & 0.07 & 583 & 11655 & Yes \\ 
Sweden & 2000 & 3.6 & 0.16 & 1.26 & 0.06 & 516 & 10319 & Yes \\ 
Sweden & 2005 & 3.15 & 0.13 & 1.07 & 0.04 & 598 & 11951 & Yes \\ 
Switzerland & 1982 & 2.05 & 0.14 & 1.34 & 0.09 & 212 & 4233 & Yes \\ 
Switzerland & 1992 & 3.55 & 0.24 & 1.3 & 0.09 & 224 & 4486 & Yes \\ 
Switzerland & 2000 & 3.29 & 0.29 & 1.4 & 0.12 & 132 & 2646 & Yes \\ 
Switzerland & 2002 & 3.53 & 0.31 & 1.56 & 0.14 & 129 & 2578 & Yes \\ 
Switzerland & 2004 & 4.41 & 0.38 & 1.38 & 0.12 & 132 & 2648 & Yes \\ 
Switzerland & 2006 & 3.07 & 0.21 & 1.21 & 0.08 & 210 & 4206 & Yes \\ 
Switzerland & 2007 & 2.74 & 0.17 & 1.22 & 0.08 & 253 & 5057 & Yes \\ 
Switzerland & 2008 & 3.01 & 0.19 & 1.11 & 0.07 & 250 & 5004 & Yes \\ 
Switzerland & 2009 & 2.96 & 0.18 & 1.22 & 0.07 & 270 & 5396 & Yes \\ 
Switzerland & 2010 & 2.92 & 0.17 & 1.14 & 0.07 & 288 & 5759 & Yes \\ 
Switzerland & 2011 & 3.2 & 0.19 & 1.25 & 0.07 & 286 & 5714 & Yes \\ 
Switzerland & 2012 & 3.28 & 0.2 & 1.25 & 0.08 & 274 & 5471 & Yes \\ 
Switzerland & 2013 & 3.45 & 0.22 & 1.4 & 0.09 & 255 & 5097 & Yes \\ 
Switzerland & 2014 & 3.09 & 0.18 & 1.31 & 0.08 & 284 & 5672 & Yes \\ 
Switzerland & 2015 & 3.18 & 0.18 & 1.4 & 0.08 & 297 & 5947 & Yes \\ 
Switzerland & 2016 & 3.07 & 0.17 & 1.43 & 0.08 & 316 & 6310 & Yes \\ 
Switzerland & 2017 & 3.19 & 0.2 & 1.46 & 0.09 & 252 & 5048 & Yes \\ 
Taiwan & 1981 & 4.5 & 0.19 & 1.53 & 0.07 & 532 & 10635 & Yes \\ 
Taiwan & 1986 & 3.88 & 0.15 & 1.34 & 0.05 & 643 & 12864 & Yes \\ 
Taiwan & 1991 & 4.11 & 0.15 & 1.41 & 0.05 & 749 & 14978 & Yes \\ 
Taiwan & 1995 & 4.29 & 0.16 & 1.77 & 0.07 & 681 & 13619 & Yes \\ 
Taiwan & 1997 & 4.27 & 0.17 & 1.83 & 0.07 & 629 & 12572 & Yes \\ 
Taiwan & 2000 & 4.19 & 0.17 & 1.76 & 0.07 & 615 & 12301 & Yes \\ 
Taiwan & 2005 & 4.17 & 0.17 & 1.8 & 0.07 & 595 & 11903 & Yes \\ 
Taiwan & 2007 & 3.82 & 0.16 & 1.75 & 0.07 & 602 & 12042 & Yes \\ 
Taiwan & 2010 & 3.85 & 0.15 & 1.74 & 0.07 & 637 & 12748 & Yes \\ 
Taiwan & 2013 & 3.85 & 0.15 & 1.55 & 0.06 & 665 & 13300 & Yes \\ 
Taiwan & 2016 & 3.88 & 0.15 & 1.66 & 0.06 & 682 & 13648 & Yes \\ 
United Kingdom & 1969 & 3.73 & 0.26 & 1.11 & 0.08 & 205 & 4102 & Yes \\ 
United Kingdom & 1974 & 3.56 & 0.27 & 1.35 & 0.1 & 177 & 3547 & Yes \\ 
United Kingdom & 1979 & 5.03 & 0.34 & 1.34 & 0.09 & 214 & 4280 & Yes \\ 
United Kingdom & 1986 & 4.48 & 0.3 & 1.79 & 0.12 & 226 & 4515 & Yes \\ 
United Kingdom & 1991 & 3.56 & 0.24 & 1.69 & 0.11 & 222 & 4445 & Yes \\ 
United Kingdom & 1994 & 2.99 & 0.11 & 1.56 & 0.06 & 781 & 15625 & Yes \\ 
United Kingdom & 1995 & 3.09 & 0.11 & 1.53 & 0.05 & 789 & 15781 & Yes \\ 
United Kingdom & 1996 & 2.97 & 0.11 & 1.53 & 0.06 & 770 & 15401 & Yes \\ 
United Kingdom & 1997 & 2.81 & 0.1 & 1.48 & 0.05 & 728 & 14554 & Yes \\ 
United Kingdom & 1998 & 2.87 & 0.11 & 1.47 & 0.06 & 699 & 13980 & Yes \\ 
United Kingdom & 1999 & 2.6 & 0.09 & 1.41 & 0.05 & 764 & 15289 & Yes \\ 
United Kingdom & 2000 & 2.33 & 0.09 & 1.42 & 0.05 & 732 & 14636 & Yes \\ 
United Kingdom & 2001 & 2.47 & 0.09 & 1.42 & 0.05 & 794 & 15887 & Yes \\ 
United Kingdom & 2002 & 2.9 & 0.1 & 1.3 & 0.04 & 898 & 17957 & Yes \\ 
United Kingdom & 2003 & 2.89 & 0.1 & 1.28 & 0.04 & 886 & 17714 & Yes \\ 
United Kingdom & 2004 & 2.64 & 0.09 & 1.26 & 0.04 & 867 & 17337 & Yes \\ 
United Kingdom & 2005 & 2.71 & 0.09 & 1.4 & 0.05 & 872 & 17447 & Yes \\ 
United Kingdom & 2006 & 2.51 & 0.09 & 1.42 & 0.05 & 796 & 15913 & Yes \\ 
United Kingdom & 2007 & 2.97 & 0.11 & 1.34 & 0.05 & 766 & 15327 & Yes \\ 
United Kingdom & 2008 & 2.92 & 0.12 & 1.32 & 0.05 & 586 & 11718 & Yes \\ 
United Kingdom & 2009 & 2.77 & 0.12 & 1.3 & 0.06 & 526 & 10528 & Yes \\ 
United Kingdom & 2010 & 3.15 & 0.14 & 1.34 & 0.06 & 492 & 9839 & Yes \\ 
United Kingdom & 2011 & 3.37 & 0.17 & 1.4 & 0.07 & 391 & 7823 & Yes \\ 
United Kingdom & 2012 & 2.97 & 0.15 & 1.32 & 0.07 & 374 & 7479 & Yes \\ 
United Kingdom & 2013 & 3.48 & 0.18 & 1.5 & 0.08 & 386 & 7715 & Yes \\ 
United Kingdom & 2014 & 3.03 & 0.15 & 1.46 & 0.07 & 396 & 7922 & Yes \\ 
United Kingdom & 2015 & 3.07 & 0.16 & 1.48 & 0.08 & 383 & 7663 & Yes \\ 
United Kingdom & 2016 & 3.03 & 0.16 & 1.32 & 0.07 & 367 & 7340 & Yes \\ 
United Kingdom & 2017 & 3.26 & 0.17 & 1.47 & 0.08 & 348 & 6965 & Yes \\ 
United Kingdom & 2018 & 3.03 & 0.16 & 1.59 & 0.08 & 353 & 7062 & Yes \\ 
United States & 1974 & 3.86 & 0.23 & 1.51 & 0.09 & 278 & 5558 & Yes \\ 
United States & 1979 & 3.7 & 0.08 & 1.46 & 0.03 & 2237 & 44749 & Yes \\ 
United States & 1986 & 3.36 & 0.08 & 1.64 & 0.04 & 1914 & 38274 & Yes \\ 
United States & 1991 & 3.45 & 0.08 & 1.54 & 0.04 & 1944 & 38871 & Yes \\ 
United States & 1992 & 3.14 & 0.07 & 1.49 & 0.03 & 1907 & 38137 & Yes \\ 
United States & 1993 & 2.51 & 0.06 & 1.46 & 0.03 & 1863 & 37252 & Yes \\ 
United States & 1994 & 2.43 & 0.06 & 1.45 & 0.03 & 1868 & 37355 & Yes \\ 
United States & 1995 & 2.45 & 0.06 & 1.48 & 0.04 & 1604 & 32076 & Yes \\ 
United States & 1996 & 2.34 & 0.06 & 1.51 & 0.04 & 1558 & 31165 & Yes \\ 
United States & 1997 & 2.29 & 0.06 & 1.47 & 0.04 & 1546 & 30913 & Yes \\ 
United States & 1998 & 2.32 & 0.06 & 1.45 & 0.04 & 1557 & 31144 & Yes \\ 
United States & 1999 & 2.41 & 0.06 & 1.44 & 0.04 & 1566 & 31320 & Yes \\ 
United States & 2000 & 2.19 & 0.05 & 1.4 & 0.03 & 2348 & 46961 & Yes \\ 
United States & 2001 & 2.23 & 0.05 & 1.31 & 0.03 & 2308 & 46168 & Yes \\ 
United States & 2002 & 2.29 & 0.05 & 1.35 & 0.03 & 2198 & 43963 & Yes \\ 
United States & 2003 & 2.35 & 0.05 & 1.37 & 0.03 & 2170 & 43410 & Yes \\ 
United States & 2004 & 2.39 & 0.05 & 1.33 & 0.03 & 2118 & 42354 & Yes \\ 
United States & 2005 & 2.27 & 0.05 & 1.42 & 0.03 & 2081 & 41624 & Yes \\ 
United States & 2006 & 2.27 & 0.05 & 1.46 & 0.03 & 2013 & 40264 & Yes \\ 
United States & 2007 & 2.34 & 0.05 & 1.49 & 0.03 & 1966 & 39312 & Yes \\ 
United States & 2008 & 2.35 & 0.05 & 1.32 & 0.03 & 2026 & 40523 & Yes \\ 
United States & 2009 & 2.26 & 0.05 & 1.33 & 0.03 & 1922 & 38446 & Yes \\ 
United States & 2010 & 2.56 & 0.06 & 1.41 & 0.03 & 1869 & 37383 & Yes \\ 
United States & 2011 & 2.29 & 0.05 & 1.4 & 0.03 & 1836 & 36728 & Yes \\ 
United States & 2012 & 2.33 & 0.05 & 1.56 & 0.04 & 1843 & 36865 & Yes \\ 
United States & 2013 & 2.4 & 0.07 & 1.4 & 0.04 & 1225 & 24494 & Yes \\ 
United States & 2014 & 2.37 & 0.05 & 1.41 & 0.03 & 2316 & 46312 & Yes \\ 
United States & 2015 & 2.32 & 0.05 & 1.36 & 0.03 & 2213 & 44260 & Yes \\ 
United States & 2016 & 2.29 & 0.05 & 1.42 & 0.03 & 2270 & 45401 & Yes \\ 
United States & 2017 & 2.42 & 0.05 & 1.45 & 0.03 & 2255 & 45102 & Yes \\ 
United States & 2018 & 2.26 & 0.05 & 1.34 & 0.03 & 2265 & 45307 & Yes \\ 
Uruguay & 2004 & 2.53 & 0.32 & 1.81 & 0.23 & 62 & 1241 & No \\ 
Uruguay & 2007 & 3.26 & 0.22 & 1.53 & 0.11 & 212 & 4236 & Yes \\ 
Uruguay & 2010 & 3.1 & 0.22 & 1.63 & 0.11 & 204 & 4085 & Yes \\ 
Uruguay & 2013 & 3.69 & 0.28 & 1.8 & 0.14 & 175 & 3497 & Yes \\ 
Uruguay & 2016 & 3.53 & 0.26 & 1.69 & 0.13 & 182 & 3632 & Yes \\ 
Vietnam & 2011 & 3.26 & 0.4 & 1.23 & 0.15 & 68 & 1362 & Yes \\ 
Vietnam & 2013 & 2.61 & 0.31 & 1.64 & 0.2 & 69 & 1384 & No \\ 
\bottomrule
\end{longtable}
